A Data-driven Change-point Estimator

The q-weighted CUSUM and their corresponding estimator are well known statistics for change-point detection and estimation. They have the difficulty that the performance is highly dependent on the location of the change. An adaptive estimator with data-driven weights is presented to overcome this problem, and it is shown that the corresponding adaptive change-point tests are valid.

==> Exp1_MSE_GaK_lambda=15pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:51:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,364.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.93) -- ( 43.20,171.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.01) -- ( 43.20,268.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,364.09) -- ( 43.20,364.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.93) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.01) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,364.09) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,378.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,363.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,346.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,329.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,311.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,294.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,276.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,260.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,245.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,378.36) --
	(115.12,363.54) --
	(165.06,346.81) --
	(215.00,329.30) --
	(264.94,311.84) --
	(314.89,294.20) --
	(364.83,276.66) --
	(414.77,260.86) --
	(464.71,245.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,432.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,408.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,383.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,359.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,335.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,313.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,290.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,269.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,250.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,432.25) --
	(115.12,408.48) --
	(165.06,383.90) --
	(215.00,359.23) --
	(264.94,335.61) --
	(314.89,313.07) --
	(364.83,290.15) --
	(414.77,269.95) --
	(464.71,250.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,334.79) --
	( 68.21,329.54) --
	( 62.15,329.54) --
	( 65.18,334.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,297.79) --
	(118.15,292.54) --
	(112.09,292.54) --
	(115.12,297.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,260.37) --
	(168.09,255.12) --
	(162.03,255.12) --
	(165.06,260.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,227.36) --
	(218.03,222.11) --
	(211.97,222.11) --
	(215.00,227.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,198.30) --
	(267.98,193.05) --
	(261.91,193.05) --
	(264.94,198.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,174.68) --
	(317.92,169.44) --
	(311.86,169.44) --
	(314.89,174.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,156.07) --
	(367.86,150.82) --
	(361.80,150.82) --
	(364.83,156.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,141.40) --
	(417.80,136.15) --
	(411.74,136.15) --
	(414.77,141.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,129.86) --
	(467.74,124.61) --
	(461.68,124.61) --
	(464.71,129.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,331.29) --
	(115.12,294.29) --
	(165.06,256.87) --
	(215.00,223.86) --
	(264.94,194.80) --
	(314.89,171.19) --
	(364.83,152.57) --
	(414.77,137.90) --
	(464.71,126.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,422.77) --
	( 68.21,417.52) --
	( 62.15,417.52) --
	( 65.18,422.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,362.75) --
	(118.15,357.50) --
	(112.09,357.50) --
	(115.12,362.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,306.42) --
	(168.09,301.17) --
	(162.03,301.17) --
	(165.06,306.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,257.04) --
	(218.03,251.80) --
	(211.97,251.80) --
	(215.00,257.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,214.86) --
	(267.98,209.61) --
	(261.91,209.61) --
	(264.94,214.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,181.85) --
	(317.92,176.60) --
	(311.86,176.60) --
	(314.89,181.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,155.38) --
	(367.86,150.13) --
	(361.80,150.13) --
	(364.83,155.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,134.04) --
	(417.80,128.79) --
	(411.74,128.79) --
	(414.77,134.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,118.17) --
	(467.74,112.93) --
	(461.68,112.93) --
	(464.71,118.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,419.27) --
	(115.12,359.25) --
	(165.06,302.92) --
	(215.00,253.55) --
	(264.94,211.36) --
	(314.89,178.35) --
	(364.83,151.88) --
	(414.77,130.54) --
	(464.71,114.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.75,464.46) -- (241.75,464.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.75,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> Exp1_MSE_GaK_lambda=50pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:51:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,395.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,155.87) -- ( 43.20,155.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,235.89) -- ( 43.20,235.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,315.91) -- ( 43.20,315.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,395.93) -- ( 43.20,395.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,155.87) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,235.89) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,315.91) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,395.93) {0.08};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,250.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,236.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,220.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,202.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,185.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,168.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,154.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,141.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,129.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,250.80) --
	(115.12,236.38) --
	(165.06,220.03) --
	(215.00,202.84) --
	(264.94,185.39) --
	(314.89,168.92) --
	(364.83,154.19) --
	(414.77,141.05) --
	(464.71,129.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,406.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,388.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,365.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,341.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,317.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,291.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,266.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,244.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,221.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,406.98) --
	(115.12,388.47) --
	(165.06,365.69) --
	(215.00,341.80) --
	(264.94,317.00) --
	(314.89,291.18) --
	(364.83,266.72) --
	(414.77,244.12) --
	(464.71,221.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,193.44) --
	( 68.21,188.19) --
	( 62.15,188.19) --
	( 65.18,193.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,157.83) --
	(118.15,152.58) --
	(112.09,152.58) --
	(115.12,157.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,131.06) --
	(168.09,125.81) --
	(162.03,125.81) --
	(165.06,131.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,112.75) --
	(218.03,107.51) --
	(211.97,107.51) --
	(215.00,112.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,100.93) --
	(267.98, 95.68) --
	(261.91, 95.68) --
	(264.94,100.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 93.61) --
	(317.92, 88.36) --
	(311.86, 88.36) --
	(314.89, 93.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 89.09) --
	(367.86, 83.84) --
	(361.80, 83.84) --
	(364.83, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 86.20) --
	(417.80, 80.95) --
	(411.74, 80.95) --
	(414.77, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.29) --
	(467.74, 79.04) --
	(461.68, 79.04) --
	(464.71, 84.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,189.94) --
	(115.12,154.33) --
	(165.06,127.56) --
	(215.00,109.25) --
	(264.94, 97.43) --
	(314.89, 90.11) --
	(364.83, 85.59) --
	(414.77, 82.70) --
	(464.71, 80.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,430.96) --
	( 68.21,425.71) --
	( 62.15,425.71) --
	( 65.18,430.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,353.60) --
	(118.15,348.36) --
	(112.09,348.36) --
	(115.12,353.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,282.32) --
	(168.09,277.08) --
	(162.03,277.08) --
	(165.06,282.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,222.71) --
	(218.03,217.46) --
	(211.97,217.46) --
	(215.00,222.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,176.17) --
	(267.98,170.92) --
	(261.91,170.92) --
	(264.94,176.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,143.60) --
	(317.92,138.35) --
	(311.86,138.35) --
	(314.89,143.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,120.89) --
	(367.86,115.64) --
	(361.80,115.64) --
	(364.83,120.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,106.17) --
	(417.80,100.92) --
	(411.74,100.92) --
	(414.77,106.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 96.55) --
	(467.74, 91.30) --
	(461.68, 91.30) --
	(464.71, 96.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,427.46) --
	(115.12,350.10) --
	(165.06,278.83) --
	(215.00,219.21) --
	(264.94,172.67) --
	(314.89,140.10) --
	(364.83,117.39) --
	(414.77,102.67) --
	(464.71, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {250};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.75,464.46) -- (241.75,464.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.75,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> Exp1_MSE_lambda=15pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:50:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,364.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.93) -- ( 43.20,171.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.01) -- ( 43.20,268.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,364.09) -- ( 43.20,364.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.93) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.01) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,364.09) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,378.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,363.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,346.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,329.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,311.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,294.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,276.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,260.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,245.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,378.36) --
	(115.12,363.54) --
	(165.06,346.81) --
	(215.00,329.30) --
	(264.94,311.84) --
	(314.89,294.20) --
	(364.83,276.66) --
	(414.77,260.86) --
	(464.71,245.48);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,422.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,400.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,378.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,355.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,332.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,311.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,289.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,270.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,251.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,422.15) --
	(115.12,400.68) --
	(165.06,378.05) --
	(215.00,355.30) --
	(264.94,332.94) --
	(314.89,311.22) --
	(364.83,289.89) --
	(414.77,270.01) --
	(464.71,251.75);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,394.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,373.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,352.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,330.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,309.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,289.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,270.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,252.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.39) --
	(115.12,394.75) --
	(165.06,373.58) --
	(215.00,352.15) --
	(264.94,330.82) --
	(314.89,309.49) --
	(364.83,289.12) --
	(414.77,270.02) --
	(464.71,252.00);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,401.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,383.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,363.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,343.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,324.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,304.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,285.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,266.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,248.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,401.21) --
	(115.12,383.06) --
	(165.06,363.87) --
	(215.00,343.83) --
	(264.94,324.40) --
	(314.89,304.35) --
	(364.83,285.06) --
	(414.77,266.50) --
	(464.71,248.96);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,430.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,407.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,382.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,359.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,335.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,313.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,290.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,270.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,251.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,430.36) --
	(115.12,407.23) --
	(165.06,382.74) --
	(215.00,359.26) --
	(264.94,335.66) --
	(314.89,313.18) --
	(364.83,290.79) --
	(414.77,270.64) --
	(464.71,251.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,432.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,408.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,383.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,359.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,335.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,313.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,290.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,269.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,250.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,432.25) --
	(115.12,408.48) --
	(165.06,383.90) --
	(215.00,359.23) --
	(264.94,335.61) --
	(314.89,313.07) --
	(364.83,290.15) --
	(414.77,269.95) --
	(464.71,250.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,334.79) --
	( 68.21,329.54) --
	( 62.15,329.54) --
	( 65.18,334.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,297.79) --
	(118.15,292.54) --
	(112.09,292.54) --
	(115.12,297.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,260.37) --
	(168.09,255.12) --
	(162.03,255.12) --
	(165.06,260.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,227.36) --
	(218.03,222.11) --
	(211.97,222.11) --
	(215.00,227.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,198.30) --
	(267.98,193.05) --
	(261.91,193.05) --
	(264.94,198.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,174.68) --
	(317.92,169.44) --
	(311.86,169.44) --
	(314.89,174.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,156.07) --
	(367.86,150.82) --
	(361.80,150.82) --
	(364.83,156.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,141.40) --
	(417.80,136.15) --
	(411.74,136.15) --
	(414.77,141.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,129.86) --
	(467.74,124.61) --
	(461.68,124.61) --
	(464.71,129.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,331.29) --
	(115.12,294.29) --
	(165.06,256.87) --
	(215.00,223.86) --
	(264.94,194.80) --
	(314.89,171.19) --
	(364.83,152.57) --
	(414.77,137.90) --
	(464.71,126.36);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,412.65) --
	( 68.21,407.40) --
	( 62.15,407.40) --
	( 65.18,412.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,356.41) --
	(118.15,351.16) --
	(112.09,351.16) --
	(115.12,356.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,302.78) --
	(168.09,297.53) --
	(162.03,297.53) --
	(165.06,302.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,255.54) --
	(218.03,250.30) --
	(211.97,250.30) --
	(215.00,255.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,215.79) --
	(267.98,210.54) --
	(261.91,210.54) --
	(264.94,215.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,183.09) --
	(317.92,177.84) --
	(311.86,177.84) --
	(314.89,183.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,157.11) --
	(367.86,151.86) --
	(361.80,151.86) --
	(364.83,157.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,136.46) --
	(417.80,131.21) --
	(411.74,131.21) --
	(414.77,136.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,120.54) --
	(467.74,115.29) --
	(461.68,115.29) --
	(464.71,120.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,409.15) --
	(115.12,352.91) --
	(165.06,299.28) --
	(215.00,252.05) --
	(264.94,212.29) --
	(314.89,179.59) --
	(364.83,153.61) --
	(414.77,132.96) --
	(464.71,117.04);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,404.27) --
	( 68.21,399.02) --
	( 62.15,399.02) --
	( 65.18,404.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,350.97) --
	(118.15,345.72) --
	(112.09,345.72) --
	(115.12,350.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,299.97) --
	(168.09,294.72) --
	(162.03,294.72) --
	(165.06,299.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,254.69) --
	(218.03,249.44) --
	(211.97,249.44) --
	(215.00,254.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,216.19) --
	(267.98,210.95) --
	(261.91,210.95) --
	(264.94,216.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,184.40) --
	(317.92,179.15) --
	(311.86,179.15) --
	(314.89,184.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,159.31) --
	(367.86,154.07) --
	(361.80,154.07) --
	(364.83,159.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,139.22) --
	(417.80,133.97) --
	(411.74,133.97) --
	(414.77,139.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,123.62) --
	(467.74,118.37) --
	(461.68,118.37) --
	(464.71,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,400.77) --
	(115.12,347.47) --
	(165.06,296.47) --
	(215.00,251.19) --
	(264.94,212.70) --
	(314.89,180.90) --
	(364.83,155.82) --
	(414.77,135.72) --
	(464.71,120.12);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,378.35) --
	( 68.21,373.10) --
	( 62.15,373.10) --
	( 65.18,378.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,328.69) --
	(118.15,323.44) --
	(112.09,323.44) --
	(115.12,328.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,282.20) --
	(168.09,276.95) --
	(162.03,276.95) --
	(165.06,282.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,241.06) --
	(218.03,235.81) --
	(211.97,235.81) --
	(215.00,241.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,204.73) --
	(267.98,199.48) --
	(261.91,199.48) --
	(264.94,204.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,176.38) --
	(317.92,171.13) --
	(311.86,171.13) --
	(314.89,176.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,153.50) --
	(367.86,148.25) --
	(361.80,148.25) --
	(364.83,153.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,135.73) --
	(417.80,130.48) --
	(411.74,130.48) --
	(414.77,135.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,122.34) --
	(467.74,117.09) --
	(461.68,117.09) --
	(464.71,122.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,374.85) --
	(115.12,325.19) --
	(165.06,278.70) --
	(215.00,237.56) --
	(264.94,201.23) --
	(314.89,172.88) --
	(364.83,150.00) --
	(414.77,132.23) --
	(464.71,118.84);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,421.90) --
	( 68.21,416.65) --
	( 62.15,416.65) --
	( 65.18,421.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,362.70) --
	(118.15,357.45) --
	(112.09,357.45) --
	(115.12,362.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,307.02) --
	(168.09,301.77) --
	(162.03,301.77) --
	(165.06,307.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,258.18) --
	(218.03,252.93) --
	(211.97,252.93) --
	(215.00,258.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,216.35) --
	(267.98,211.10) --
	(261.91,211.10) --
	(264.94,216.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,183.70) --
	(317.92,178.45) --
	(311.86,178.45) --
	(314.89,183.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,156.93) --
	(367.86,151.68) --
	(361.80,151.68) --
	(364.83,156.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,135.25) --
	(417.80,130.01) --
	(411.74,130.01) --
	(414.77,135.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,119.37) --
	(467.74,114.12) --
	(461.68,114.12) --
	(464.71,119.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,418.40) --
	(115.12,359.20) --
	(165.06,303.52) --
	(215.00,254.68) --
	(264.94,212.85) --
	(314.89,180.20) --
	(364.83,153.43) --
	(414.77,131.75) --
	(464.71,115.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,422.77) --
	( 68.21,417.52) --
	( 62.15,417.52) --
	( 65.18,422.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,362.75) --
	(118.15,357.50) --
	(112.09,357.50) --
	(115.12,362.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,306.42) --
	(168.09,301.17) --
	(162.03,301.17) --
	(165.06,306.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,257.04) --
	(218.03,251.80) --
	(211.97,251.80) --
	(215.00,257.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,214.86) --
	(267.98,209.61) --
	(261.91,209.61) --
	(264.94,214.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,181.85) --
	(317.92,176.60) --
	(311.86,176.60) --
	(314.89,181.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,155.38) --
	(367.86,150.13) --
	(361.80,150.13) --
	(364.83,155.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,134.04) --
	(417.80,128.79) --
	(411.74,128.79) --
	(414.77,134.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,118.17) --
	(467.74,112.93) --
	(461.68,112.93) --
	(464.71,118.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,419.27) --
	(115.12,359.25) --
	(165.06,302.92) --
	(215.00,253.55) --
	(264.94,211.36) --
	(314.89,178.35) --
	(364.83,151.88) --
	(414.77,130.54) --
	(464.71,114.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.04,464.46) -- (145.04,464.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26,464.46) -- (193.26,464.46);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,464.46) -- (241.48,464.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,464.46) -- (337.91,464.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (368.13,464.46) -- (386.13,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.04,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.26,461.02) {ii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.48,461.02) {iii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {iv)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.91,461.02) {v)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.13,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> Exp1_MSE_lambda=50pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:50:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,395.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,155.87) -- ( 43.20,155.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,235.89) -- ( 43.20,235.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,315.91) -- ( 43.20,315.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,395.93) -- ( 43.20,395.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,155.87) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,235.89) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,315.91) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,395.93) {0.08};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,250.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,236.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,220.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,202.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,185.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,168.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,154.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,141.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,129.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,250.80) --
	(115.12,236.38) --
	(165.06,220.03) --
	(215.00,202.84) --
	(264.94,185.39) --
	(314.89,168.92) --
	(364.83,154.19) --
	(414.77,141.05) --
	(464.71,129.58);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,370.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,351.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,330.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,306.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,281.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,256.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,233.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,210.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,190.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,370.76) --
	(115.12,351.91) --
	(165.06,330.33) --
	(215.00,306.04) --
	(264.94,281.59) --
	(314.89,256.24) --
	(364.83,233.03) --
	(414.77,210.45) --
	(464.71,190.43);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,345.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,327.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,305.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,282.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,258.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,234.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,212.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,191.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,172.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,345.86) --
	(115.12,327.63) --
	(165.06,305.94) --
	(215.00,282.77) --
	(264.94,258.11) --
	(314.89,234.64) --
	(364.83,212.02) --
	(414.77,191.45) --
	(464.71,172.86);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,308.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,290.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,270.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,247.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,225.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,205.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,185.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,167.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,151.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,308.01) --
	(115.12,290.42) --
	(165.06,270.22) --
	(215.00,247.76) --
	(264.94,225.91) --
	(314.89,205.15) --
	(364.83,185.34) --
	(414.77,167.37) --
	(464.71,151.42);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,399.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,380.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,357.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,333.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,308.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,281.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,257.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,234.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,212.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,399.67) --
	(115.12,380.90) --
	(165.06,357.27) --
	(215.00,333.33) --
	(264.94,308.12) --
	(314.89,281.81) --
	(364.83,257.22) --
	(414.77,234.35) --
	(464.71,212.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,406.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,388.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,365.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,341.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,317.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,291.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,266.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,244.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,221.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,406.98) --
	(115.12,388.47) --
	(165.06,365.69) --
	(215.00,341.80) --
	(264.94,317.00) --
	(314.89,291.18) --
	(364.83,266.72) --
	(414.77,244.12) --
	(464.71,221.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,193.44) --
	( 68.21,188.19) --
	( 62.15,188.19) --
	( 65.18,193.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,157.83) --
	(118.15,152.58) --
	(112.09,152.58) --
	(115.12,157.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,131.06) --
	(168.09,125.81) --
	(162.03,125.81) --
	(165.06,131.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,112.75) --
	(218.03,107.51) --
	(211.97,107.51) --
	(215.00,112.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,100.93) --
	(267.98, 95.68) --
	(261.91, 95.68) --
	(264.94,100.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 93.61) --
	(317.92, 88.36) --
	(311.86, 88.36) --
	(314.89, 93.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 89.09) --
	(367.86, 83.84) --
	(361.80, 83.84) --
	(364.83, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 86.20) --
	(417.80, 80.95) --
	(411.74, 80.95) --
	(414.77, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.29) --
	(467.74, 79.04) --
	(461.68, 79.04) --
	(464.71, 84.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,189.94) --
	(115.12,154.33) --
	(165.06,127.56) --
	(215.00,109.25) --
	(264.94, 97.43) --
	(314.89, 90.11) --
	(364.83, 85.59) --
	(414.77, 82.70) --
	(464.71, 80.79);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,385.39) --
	( 68.21,380.14) --
	( 62.15,380.14) --
	( 65.18,385.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,310.71) --
	(118.15,305.46) --
	(112.09,305.46) --
	(115.12,310.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,243.06) --
	(168.09,237.82) --
	(162.03,237.82) --
	(165.06,243.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,189.74) --
	(218.03,184.49) --
	(211.97,184.49) --
	(215.00,189.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,150.28) --
	(267.98,145.03) --
	(261.91,145.03) --
	(264.94,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,124.74) --
	(317.92,119.49) --
	(311.86,119.49) --
	(314.89,124.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,107.68) --
	(367.86,102.43) --
	(361.80,102.43) --
	(364.83,107.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 97.04) --
	(417.80, 91.79) --
	(411.74, 91.79) --
	(414.77, 97.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 90.67) --
	(467.74, 85.42) --
	(461.68, 85.42) --
	(464.71, 90.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,381.89) --
	(115.12,307.21) --
	(165.06,239.56) --
	(215.00,186.24) --
	(264.94,146.78) --
	(314.89,121.24) --
	(364.83,104.18) --
	(414.77, 93.54) --
	(464.71, 87.17);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,354.35) --
	( 68.21,349.10) --
	( 62.15,349.10) --
	( 65.18,354.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,282.57) --
	(118.15,277.32) --
	(112.09,277.32) --
	(115.12,282.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,220.17) --
	(168.09,214.92) --
	(162.03,214.92) --
	(165.06,220.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,171.53) --
	(218.03,166.28) --
	(211.97,166.28) --
	(215.00,171.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,138.21) --
	(267.98,132.96) --
	(261.91,132.96) --
	(264.94,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,116.25) --
	(317.92,111.00) --
	(311.86,111.00) --
	(314.89,116.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,102.18) --
	(367.86, 96.93) --
	(361.80, 96.93) --
	(364.83,102.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 93.92) --
	(417.80, 88.68) --
	(411.74, 88.68) --
	(414.77, 93.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 88.69) --
	(467.74, 83.45) --
	(461.68, 83.45) --
	(464.71, 88.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,350.85) --
	(115.12,279.07) --
	(165.06,216.67) --
	(215.00,168.03) --
	(264.94,134.71) --
	(314.89,112.75) --
	(364.83, 98.68) --
	(414.77, 90.43) --
	(464.71, 85.20);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,286.44) --
	( 68.21,281.19) --
	( 62.15,281.19) --
	( 65.18,286.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,225.87) --
	(118.15,220.62) --
	(112.09,220.62) --
	(115.12,225.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,176.18) --
	(168.09,170.93) --
	(162.03,170.93) --
	(165.06,176.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,140.03) --
	(218.03,134.78) --
	(211.97,134.78) --
	(215.00,140.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,116.47) --
	(267.98,111.22) --
	(261.91,111.22) --
	(264.94,116.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,102.10) --
	(317.92, 96.85) --
	(311.86, 96.85) --
	(314.89,102.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 93.72) --
	(367.86, 88.47) --
	(361.80, 88.47) --
	(364.83, 93.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 88.47) --
	(417.80, 83.22) --
	(411.74, 83.22) --
	(414.77, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 85.49) --
	(467.74, 80.24) --
	(461.68, 80.24) --
	(464.71, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,282.94) --
	(115.12,222.37) --
	(165.06,172.68) --
	(215.00,136.53) --
	(264.94,112.97) --
	(314.89, 98.60) --
	(364.83, 90.22) --
	(414.77, 84.97) --
	(464.71, 81.99);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,422.11) --
	( 68.21,416.86) --
	( 62.15,416.86) --
	( 65.18,422.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,343.77) --
	(118.15,338.52) --
	(112.09,338.52) --
	(115.12,343.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,272.12) --
	(168.09,266.88) --
	(162.03,266.88) --
	(165.06,272.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,212.91) --
	(218.03,207.66) --
	(211.97,207.66) --
	(215.00,212.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,167.23) --
	(267.98,161.98) --
	(261.91,161.98) --
	(264.94,167.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,136.31) --
	(317.92,131.07) --
	(311.86,131.07) --
	(314.89,136.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,115.03) --
	(367.86,109.78) --
	(361.80,109.78) --
	(364.83,115.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,101.68) --
	(417.80, 96.43) --
	(411.74, 96.43) --
	(414.77,101.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 93.26) --
	(467.74, 88.01) --
	(461.68, 88.01) --
	(464.71, 93.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,418.61) --
	(115.12,340.27) --
	(165.06,268.63) --
	(215.00,209.41) --
	(264.94,163.73) --
	(314.89,132.81) --
	(364.83,111.53) --
	(414.77, 98.18) --
	(464.71, 89.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,430.96) --
	( 68.21,425.71) --
	( 62.15,425.71) --
	( 65.18,430.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,353.60) --
	(118.15,348.36) --
	(112.09,348.36) --
	(115.12,353.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,282.32) --
	(168.09,277.08) --
	(162.03,277.08) --
	(165.06,282.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,222.71) --
	(218.03,217.46) --
	(211.97,217.46) --
	(215.00,222.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,176.17) --
	(267.98,170.92) --
	(261.91,170.92) --
	(264.94,176.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,143.60) --
	(317.92,138.35) --
	(311.86,138.35) --
	(314.89,143.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,120.89) --
	(367.86,115.64) --
	(361.80,115.64) --
	(364.83,120.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,106.17) --
	(417.80,100.92) --
	(411.74,100.92) --
	(414.77,106.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 96.55) --
	(467.74, 91.30) --
	(461.68, 91.30) --
	(464.71, 96.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,427.46) --
	(115.12,350.10) --
	(165.06,278.83) --
	(215.00,219.21) --
	(264.94,172.67) --
	(314.89,140.10) --
	(364.83,117.39) --
	(414.77,102.67) --
	(464.71, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.04,464.46) -- (145.04,464.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26,464.46) -- (193.26,464.46);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,464.46) -- (241.48,464.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,464.46) -- (337.91,464.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (368.13,464.46) -- (386.13,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.04,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.26,461.02) {ii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.48,461.02) {iii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {iv)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.91,461.02) {v)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.13,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> Poi1_MSE_GaK_lambda=15pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:51:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,440.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.06) -- ( 43.20,167.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,258.27) -- ( 43.20,258.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,349.48) -- ( 43.20,349.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,440.69) -- ( 43.20,440.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.06) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,258.27) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,349.48) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,440.69) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,370.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,353.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,340.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,330.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,307.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,295.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,281.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,254.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,246.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,370.64) --
	(115.12,353.20) --
	(165.06,340.66) --
	(215.00,330.70) --
	(264.94,307.25) --
	(314.89,295.32) --
	(364.83,281.39) --
	(414.77,254.92) --
	(464.71,246.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,435.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,413.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,390.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,368.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,347.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,324.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,300.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,276.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,258.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,435.63) --
	(115.12,413.36) --
	(165.06,390.95) --
	(215.00,368.54) --
	(264.94,347.13) --
	(314.89,324.13) --
	(364.83,300.35) --
	(414.77,276.18) --
	(464.71,258.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,327.88) --
	( 68.21,322.63) --
	( 62.15,322.63) --
	( 65.18,327.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,291.17) --
	(118.15,285.92) --
	(112.09,285.92) --
	(115.12,291.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,255.84) --
	(168.09,250.59) --
	(162.03,250.59) --
	(165.06,255.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,222.98) --
	(218.03,217.73) --
	(211.97,217.73) --
	(215.00,222.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,194.52) --
	(267.98,189.27) --
	(261.91,189.27) --
	(264.94,194.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,170.45) --
	(317.92,165.20) --
	(311.86,165.20) --
	(314.89,170.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,151.90) --
	(367.86,146.65) --
	(361.80,146.65) --
	(364.83,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,137.18) --
	(417.80,131.93) --
	(411.74,131.93) --
	(414.77,137.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,126.68) --
	(467.74,121.43) --
	(461.68,121.43) --
	(464.71,126.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,324.38) --
	(115.12,287.67) --
	(165.06,252.34) --
	(215.00,219.48) --
	(264.94,191.02) --
	(314.89,166.95) --
	(364.83,148.40) --
	(414.77,133.68) --
	(464.71,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,425.40) --
	( 68.21,420.15) --
	( 62.15,420.15) --
	( 65.18,425.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,365.87) --
	(118.15,360.63) --
	(112.09,360.63) --
	(115.12,365.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,304.93) --
	(168.09,299.69) --
	(162.03,299.69) --
	(165.06,304.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,251.42) --
	(218.03,246.17) --
	(211.97,246.17) --
	(215.00,251.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,206.05) --
	(267.98,200.80) --
	(261.91,200.80) --
	(264.94,206.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,170.17) --
	(317.92,164.93) --
	(311.86,164.93) --
	(314.89,170.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,141.79) --
	(367.86,136.54) --
	(361.80,136.54) --
	(364.83,141.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,121.18) --
	(417.80,115.93) --
	(411.74,115.93) --
	(414.77,121.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,106.44) --
	(467.74,101.19) --
	(461.68,101.19) --
	(464.71,106.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,421.90) --
	(115.12,362.37) --
	(165.06,301.43) --
	(215.00,247.92) --
	(264.94,202.55) --
	(314.89,166.67) --
	(364.83,138.29) --
	(414.77,117.68) --
	(464.71,102.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.75,464.46) -- (241.75,464.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.75,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> Poi1_MSE_GaK_lambda=50pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:51:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,386.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.41) -- ( 43.20,153.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.98) -- ( 43.20,230.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,308.54) -- ( 43.20,308.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,386.10) -- ( 43.20,386.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,153.41) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,230.98) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,308.54) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,386.10) {0.08};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,243.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,227.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,212.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,194.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,178.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,163.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,149.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,137.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,127.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,243.11) --
	(115.12,227.88) --
	(165.06,212.15) --
	(215.00,194.98) --
	(264.94,178.45) --
	(314.89,163.76) --
	(364.83,149.37) --
	(414.77,137.82) --
	(464.71,127.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,394.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,369.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,342.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,313.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,286.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,261.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,235.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,212.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,414.15) --
	(115.12,394.17) --
	(165.06,369.29) --
	(215.00,342.09) --
	(264.94,313.64) --
	(314.89,286.77) --
	(364.83,261.00) --
	(414.77,235.54) --
	(464.71,212.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,186.26) --
	( 68.21,181.01) --
	( 62.15,181.01) --
	( 65.18,186.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,152.96) --
	(118.15,147.71) --
	(112.09,147.71) --
	(115.12,152.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,127.41) --
	(168.09,122.16) --
	(162.03,122.16) --
	(165.06,127.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,110.54) --
	(218.03,105.30) --
	(211.97,105.30) --
	(215.00,110.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 99.67) --
	(267.98, 94.42) --
	(261.91, 94.42) --
	(264.94, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 92.93) --
	(317.92, 87.68) --
	(311.86, 87.68) --
	(314.89, 92.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 88.69) --
	(367.86, 83.44) --
	(361.80, 83.44) --
	(364.83, 88.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 85.91) --
	(417.80, 80.66) --
	(411.74, 80.66) --
	(414.77, 85.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.10) --
	(467.74, 78.85) --
	(461.68, 78.85) --
	(464.71, 84.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,182.76) --
	(115.12,149.46) --
	(165.06,123.91) --
	(215.00,107.05) --
	(264.94, 96.17) --
	(314.89, 89.43) --
	(364.83, 85.19) --
	(414.77, 82.41) --
	(464.71, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,420.99) --
	( 68.21,415.74) --
	( 62.15,415.74) --
	( 65.18,420.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,339.23) --
	(118.15,333.98) --
	(112.09,333.98) --
	(115.12,339.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,263.48) --
	(168.09,258.23) --
	(162.03,258.23) --
	(165.06,263.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,202.02) --
	(218.03,196.77) --
	(211.97,196.77) --
	(215.00,202.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,158.49) --
	(267.98,153.24) --
	(261.91,153.24) --
	(264.94,158.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,128.90) --
	(317.92,123.65) --
	(311.86,123.65) --
	(314.89,128.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,110.00) --
	(367.86,104.75) --
	(361.80,104.75) --
	(364.83,110.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 98.26) --
	(417.80, 93.01) --
	(411.74, 93.01) --
	(414.77, 98.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 91.20) --
	(467.74, 85.95) --
	(461.68, 85.95) --
	(464.71, 91.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,417.49) --
	(115.12,335.73) --
	(165.06,259.98) --
	(215.00,198.52) --
	(264.94,154.99) --
	(314.89,125.40) --
	(364.83,106.50) --
	(414.77, 94.76) --
	(464.71, 87.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.75,464.46) -- (241.75,464.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.75,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> Poi1_MSE_lambda=15pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:50:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,440.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.06) -- ( 43.20,167.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,258.27) -- ( 43.20,258.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,349.48) -- ( 43.20,349.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,440.69) -- ( 43.20,440.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.06) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,258.27) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,349.48) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,440.69) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,370.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,353.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,340.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,330.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,307.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,295.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,281.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,254.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,246.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,370.64) --
	(115.12,353.20) --
	(165.06,340.66) --
	(215.00,330.70) --
	(264.94,307.25) --
	(314.89,295.32) --
	(364.83,281.39) --
	(414.77,254.92) --
	(464.71,246.54);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,420.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,402.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,380.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,361.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,338.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,318.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,295.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,272.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,254.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,420.31) --
	(115.12,402.63) --
	(165.06,380.65) --
	(215.00,361.01) --
	(264.94,338.48) --
	(314.89,318.03) --
	(364.83,295.31) --
	(414.77,272.92) --
	(464.71,254.88);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,408.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,393.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,372.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,354.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,333.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,312.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,291.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,271.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,252.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,408.90) --
	(115.12,393.20) --
	(165.06,372.93) --
	(215.00,354.83) --
	(264.94,333.12) --
	(314.89,312.60) --
	(364.83,291.29) --
	(414.77,271.03) --
	(464.71,252.90);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,392.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,376.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,360.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,343.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,322.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,304.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,286.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,265.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,249.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,392.30) --
	(115.12,376.44) --
	(165.06,360.74) --
	(215.00,343.96) --
	(264.94,322.97) --
	(314.89,304.01) --
	(364.83,286.20) --
	(414.77,265.62) --
	(464.71,249.29);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,433.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,411.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,389.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,368.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,345.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,324.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,300.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,276.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,258.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,433.01) --
	(115.12,411.50) --
	(165.06,389.41) --
	(215.00,368.11) --
	(264.94,345.97) --
	(314.89,324.00) --
	(364.83,300.32) --
	(414.77,276.56) --
	(464.71,258.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,435.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,413.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,390.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,368.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,347.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,324.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,300.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,276.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,258.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,435.63) --
	(115.12,413.36) --
	(165.06,390.95) --
	(215.00,368.54) --
	(264.94,347.13) --
	(314.89,324.13) --
	(364.83,300.35) --
	(414.77,276.18) --
	(464.71,258.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,327.88) --
	( 68.21,322.63) --
	( 62.15,322.63) --
	( 65.18,327.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,291.17) --
	(118.15,285.92) --
	(112.09,285.92) --
	(115.12,291.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,255.84) --
	(168.09,250.59) --
	(162.03,250.59) --
	(165.06,255.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,222.98) --
	(218.03,217.73) --
	(211.97,217.73) --
	(215.00,222.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,194.52) --
	(267.98,189.27) --
	(261.91,189.27) --
	(264.94,194.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,170.45) --
	(317.92,165.20) --
	(311.86,165.20) --
	(314.89,170.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,151.90) --
	(367.86,146.65) --
	(361.80,146.65) --
	(364.83,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,137.18) --
	(417.80,131.93) --
	(411.74,131.93) --
	(414.77,137.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,126.68) --
	(467.74,121.43) --
	(461.68,121.43) --
	(464.71,126.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,324.38) --
	(115.12,287.67) --
	(165.06,252.34) --
	(215.00,219.48) --
	(264.94,191.02) --
	(314.89,166.95) --
	(364.83,148.40) --
	(414.77,133.68) --
	(464.71,123.18);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,410.77) --
	( 68.21,405.53) --
	( 62.15,405.53) --
	( 65.18,410.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,354.91) --
	(118.15,349.66) --
	(112.09,349.66) --
	(115.12,354.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,298.54) --
	(168.09,293.29) --
	(162.03,293.29) --
	(165.06,298.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,247.95) --
	(218.03,242.70) --
	(211.97,242.70) --
	(215.00,247.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,205.45) --
	(267.98,200.20) --
	(261.91,200.20) --
	(264.94,205.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,171.27) --
	(317.92,166.03) --
	(311.86,166.03) --
	(314.89,171.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,144.00) --
	(367.86,138.75) --
	(361.80,138.75) --
	(364.83,144.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,123.93) --
	(417.80,118.68) --
	(411.74,118.68) --
	(414.77,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,109.73) --
	(467.74,104.48) --
	(461.68,104.48) --
	(464.71,109.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,407.28) --
	(115.12,351.41) --
	(165.06,295.04) --
	(215.00,244.45) --
	(264.94,201.95) --
	(314.89,167.78) --
	(364.83,140.50) --
	(414.77,120.43) --
	(464.71,106.23);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,400.58) --
	( 68.21,395.33) --
	( 62.15,395.33) --
	( 65.18,400.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,346.74) --
	(118.15,341.49) --
	(112.09,341.49) --
	(115.12,346.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,292.89) --
	(168.09,287.64) --
	(162.03,287.64) --
	(165.06,292.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,246.40) --
	(218.03,241.15) --
	(211.97,241.15) --
	(215.00,246.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,204.95) --
	(267.98,199.70) --
	(261.91,199.70) --
	(264.94,204.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,172.33) --
	(317.92,167.08) --
	(311.86,167.08) --
	(314.89,172.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,146.86) --
	(367.86,141.61) --
	(361.80,141.61) --
	(364.83,146.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,127.42) --
	(417.80,122.17) --
	(411.74,122.17) --
	(414.77,127.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,113.52) --
	(467.74,108.27) --
	(461.68,108.27) --
	(464.71,113.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,397.08) --
	(115.12,343.24) --
	(165.06,289.39) --
	(215.00,242.90) --
	(264.94,201.45) --
	(314.89,168.83) --
	(364.83,143.36) --
	(414.77,123.92) --
	(464.71,110.02);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,368.55) --
	( 68.21,363.30) --
	( 62.15,363.30) --
	( 65.18,368.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,321.21) --
	(118.15,315.96) --
	(112.09,315.96) --
	(115.12,321.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,274.29) --
	(168.09,269.05) --
	(162.03,269.05) --
	(165.06,274.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,232.05) --
	(218.03,226.81) --
	(211.97,226.81) --
	(215.00,232.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,195.48) --
	(267.98,190.24) --
	(261.91,190.24) --
	(264.94,195.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,166.44) --
	(317.92,161.19) --
	(311.86,161.19) --
	(314.89,166.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,144.52) --
	(367.86,139.27) --
	(361.80,139.27) --
	(364.83,144.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,128.46) --
	(417.80,123.21) --
	(411.74,123.21) --
	(414.77,128.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,116.21) --
	(467.74,110.96) --
	(461.68,110.96) --
	(464.71,116.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,365.05) --
	(115.12,317.71) --
	(165.06,270.80) --
	(215.00,228.56) --
	(264.94,191.98) --
	(314.89,162.94) --
	(364.83,141.02) --
	(414.77,124.96) --
	(464.71,112.71);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,424.08) --
	( 68.21,418.83) --
	( 62.15,418.83) --
	( 65.18,424.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,365.22) --
	(118.15,359.97) --
	(112.09,359.97) --
	(115.12,365.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,305.25) --
	(168.09,300.00) --
	(162.03,300.00) --
	(165.06,305.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,252.15) --
	(218.03,246.91) --
	(211.97,246.91) --
	(215.00,252.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,206.91) --
	(267.98,201.66) --
	(261.91,201.66) --
	(264.94,206.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,171.57) --
	(317.92,166.32) --
	(311.86,166.32) --
	(314.89,171.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,143.13) --
	(367.86,137.88) --
	(361.80,137.88) --
	(364.83,143.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,122.51) --
	(417.80,117.27) --
	(411.74,117.27) --
	(414.77,122.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,107.72) --
	(467.74,102.47) --
	(461.68,102.47) --
	(464.71,107.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,420.58) --
	(115.12,361.72) --
	(165.06,301.75) --
	(215.00,248.66) --
	(264.94,203.41) --
	(314.89,168.07) --
	(364.83,139.63) --
	(414.77,119.01) --
	(464.71,104.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,425.40) --
	( 68.21,420.15) --
	( 62.15,420.15) --
	( 65.18,425.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,365.87) --
	(118.15,360.63) --
	(112.09,360.63) --
	(115.12,365.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,304.93) --
	(168.09,299.69) --
	(162.03,299.69) --
	(165.06,304.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,251.42) --
	(218.03,246.17) --
	(211.97,246.17) --
	(215.00,251.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,206.05) --
	(267.98,200.80) --
	(261.91,200.80) --
	(264.94,206.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,170.17) --
	(317.92,164.93) --
	(311.86,164.93) --
	(314.89,170.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,141.79) --
	(367.86,136.54) --
	(361.80,136.54) --
	(364.83,141.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,121.18) --
	(417.80,115.93) --
	(411.74,115.93) --
	(414.77,121.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,106.44) --
	(467.74,101.19) --
	(461.68,101.19) --
	(464.71,106.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,421.90) --
	(115.12,362.37) --
	(165.06,301.43) --
	(215.00,247.92) --
	(264.94,202.55) --
	(314.89,166.67) --
	(364.83,138.29) --
	(414.77,117.68) --
	(464.71,102.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.04,464.46) -- (145.04,464.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26,464.46) -- (193.26,464.46);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,464.46) -- (241.48,464.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,464.46) -- (337.91,464.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (368.13,464.46) -- (386.13,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.04,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.26,461.02) {ii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.48,461.02) {iii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {iv)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.91,461.02) {v)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.13,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> Poi1_MSE_lambda=50pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:50:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,386.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.41) -- ( 43.20,153.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.98) -- ( 43.20,230.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,308.54) -- ( 43.20,308.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,386.10) -- ( 43.20,386.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,153.41) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,230.98) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,308.54) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,386.10) {0.08};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,243.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,227.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,212.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,194.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,178.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,163.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,149.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,137.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,127.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,243.11) --
	(115.12,227.88) --
	(165.06,212.15) --
	(215.00,194.98) --
	(264.94,178.45) --
	(314.89,163.76) --
	(364.83,149.37) --
	(414.77,137.82) --
	(464.71,127.36);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,373.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,352.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,328.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,301.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,274.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,248.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,223.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,200.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,180.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,373.48) --
	(115.12,352.55) --
	(165.06,328.11) --
	(215.00,301.15) --
	(264.94,274.32) --
	(314.89,248.50) --
	(364.83,223.10) --
	(414.77,200.99) --
	(464.71,180.84);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,344.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,324.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,300.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,275.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,250.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,226.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,203.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,182.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,164.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,344.03) --
	(115.12,324.52) --
	(165.06,300.39) --
	(215.00,275.88) --
	(264.94,250.10) --
	(314.89,226.30) --
	(364.83,203.24) --
	(414.77,182.35) --
	(464.71,164.39);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,300.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,282.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,261.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,239.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,217.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,196.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,177.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,160.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,145.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,300.34) --
	(115.12,282.55) --
	(165.06,261.03) --
	(215.00,239.18) --
	(264.94,217.04) --
	(314.89,196.72) --
	(364.83,177.10) --
	(414.77,160.20) --
	(464.71,145.48);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,405.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,385.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,360.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,332.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,304.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,276.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,250.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,225.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,203.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,405.75) --
	(115.12,385.67) --
	(165.06,360.49) --
	(215.00,332.63) --
	(264.94,304.40) --
	(314.89,276.68) --
	(364.83,250.67) --
	(414.77,225.15) --
	(464.71,203.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,394.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,369.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,342.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,313.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,286.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,261.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,235.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,212.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,414.15) --
	(115.12,394.17) --
	(165.06,369.29) --
	(215.00,342.09) --
	(264.94,313.64) --
	(314.89,286.77) --
	(364.83,261.00) --
	(414.77,235.54) --
	(464.71,212.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,186.26) --
	( 68.21,181.01) --
	( 62.15,181.01) --
	( 65.18,186.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,152.96) --
	(118.15,147.71) --
	(112.09,147.71) --
	(115.12,152.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,127.41) --
	(168.09,122.16) --
	(162.03,122.16) --
	(165.06,127.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,110.54) --
	(218.03,105.30) --
	(211.97,105.30) --
	(215.00,110.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 99.67) --
	(267.98, 94.42) --
	(261.91, 94.42) --
	(264.94, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 92.93) --
	(317.92, 87.68) --
	(311.86, 87.68) --
	(314.89, 92.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 88.69) --
	(367.86, 83.44) --
	(361.80, 83.44) --
	(364.83, 88.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 85.91) --
	(417.80, 80.66) --
	(411.74, 80.66) --
	(414.77, 85.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.10) --
	(467.74, 78.85) --
	(461.68, 78.85) --
	(464.71, 84.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,182.76) --
	(115.12,149.46) --
	(165.06,123.91) --
	(215.00,107.05) --
	(264.94, 96.17) --
	(314.89, 89.43) --
	(364.83, 85.19) --
	(414.77, 82.41) --
	(464.71, 80.60);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,373.81) --
	( 68.21,368.56) --
	( 62.15,368.56) --
	( 65.18,373.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,293.77) --
	(118.15,288.53) --
	(112.09,288.53) --
	(115.12,293.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,223.09) --
	(168.09,217.84) --
	(162.03,217.84) --
	(165.06,223.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,170.09) --
	(218.03,164.84) --
	(211.97,164.84) --
	(215.00,170.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,133.83) --
	(267.98,128.58) --
	(261.91,128.58) --
	(264.94,133.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,111.71) --
	(317.92,106.46) --
	(311.86,106.46) --
	(314.89,111.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 98.04) --
	(367.86, 92.79) --
	(361.80, 92.79) --
	(364.83, 98.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 90.51) --
	(417.80, 85.26) --
	(411.74, 85.26) --
	(414.77, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 86.31) --
	(467.74, 81.07) --
	(461.68, 81.07) --
	(464.71, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,370.31) --
	(115.12,290.28) --
	(165.06,219.59) --
	(215.00,166.59) --
	(264.94,130.33) --
	(314.89,108.21) --
	(364.83, 94.54) --
	(414.77, 87.01) --
	(464.71, 82.81);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,340.91) --
	( 68.21,335.66) --
	( 62.15,335.66) --
	( 65.18,340.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,265.33) --
	(118.15,260.09) --
	(112.09,260.09) --
	(115.12,265.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,200.73) --
	(168.09,195.48) --
	(162.03,195.48) --
	(165.06,200.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,153.96) --
	(218.03,148.72) --
	(211.97,148.72) --
	(215.00,153.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,123.14) --
	(267.98,117.89) --
	(261.91,117.89) --
	(264.94,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,104.64) --
	(317.92, 99.40) --
	(311.86, 99.40) --
	(314.89,104.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 94.05) --
	(367.86, 88.80) --
	(361.80, 88.80) --
	(364.83, 94.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 88.31) --
	(417.80, 83.06) --
	(411.74, 83.06) --
	(414.77, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 85.07) --
	(467.74, 79.82) --
	(461.68, 79.82) --
	(464.71, 85.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,337.41) --
	(115.12,261.84) --
	(165.06,197.23) --
	(215.00,150.46) --
	(264.94,119.64) --
	(314.89,101.14) --
	(364.83, 90.55) --
	(414.77, 84.81) --
	(464.71, 81.57);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,269.28) --
	( 68.21,264.03) --
	( 62.15,264.03) --
	( 65.18,269.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,208.12) --
	(118.15,202.87) --
	(112.09,202.87) --
	(115.12,208.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,160.22) --
	(168.09,154.97) --
	(162.03,154.97) --
	(165.06,160.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,128.05) --
	(218.03,122.80) --
	(211.97,122.80) --
	(215.00,128.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,108.49) --
	(267.98,103.24) --
	(261.91,103.24) --
	(264.94,108.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 96.63) --
	(317.92, 91.38) --
	(311.86, 91.38) --
	(314.89, 96.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 90.25) --
	(367.86, 85.00) --
	(361.80, 85.00) --
	(364.83, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 86.56) --
	(417.80, 81.31) --
	(411.74, 81.31) --
	(414.77, 86.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.42) --
	(467.74, 79.17) --
	(461.68, 79.17) --
	(464.71, 84.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,265.78) --
	(115.12,204.62) --
	(165.06,156.72) --
	(215.00,124.55) --
	(264.94,104.99) --
	(314.89, 93.13) --
	(364.83, 86.75) --
	(414.77, 83.06) --
	(464.71, 80.92);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,412.21) --
	( 68.21,406.96) --
	( 62.15,406.96) --
	( 65.18,412.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,329.60) --
	(118.15,324.35) --
	(112.09,324.35) --
	(115.12,329.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,253.24) --
	(168.09,247.99) --
	(162.03,247.99) --
	(165.06,253.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,192.43) --
	(218.03,187.18) --
	(211.97,187.18) --
	(215.00,192.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,149.75) --
	(267.98,144.50) --
	(261.91,144.50) --
	(264.94,149.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,121.43) --
	(317.92,116.18) --
	(311.86,116.18) --
	(314.89,121.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,104.17) --
	(367.86, 98.92) --
	(361.80, 98.92) --
	(364.83,104.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 93.74) --
	(417.80, 88.49) --
	(411.74, 88.49) --
	(414.77, 93.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 87.95) --
	(467.74, 82.71) --
	(461.68, 82.71) --
	(464.71, 87.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,408.71) --
	(115.12,326.10) --
	(165.06,249.74) --
	(215.00,188.93) --
	(264.94,146.25) --
	(314.89,117.93) --
	(364.83,100.67) --
	(414.77, 90.24) --
	(464.71, 84.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,420.99) --
	( 68.21,415.74) --
	( 62.15,415.74) --
	( 65.18,420.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,339.23) --
	(118.15,333.98) --
	(112.09,333.98) --
	(115.12,339.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,263.48) --
	(168.09,258.23) --
	(162.03,258.23) --
	(165.06,263.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,202.02) --
	(218.03,196.77) --
	(211.97,196.77) --
	(215.00,202.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,158.49) --
	(267.98,153.24) --
	(261.91,153.24) --
	(264.94,158.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,128.90) --
	(317.92,123.65) --
	(311.86,123.65) --
	(314.89,128.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,110.00) --
	(367.86,104.75) --
	(361.80,104.75) --
	(364.83,110.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 98.26) --
	(417.80, 93.01) --
	(411.74, 93.01) --
	(414.77, 98.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 91.20) --
	(467.74, 85.95) --
	(461.68, 85.95) --
	(464.71, 91.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,417.49) --
	(115.12,335.73) --
	(165.06,259.98) --
	(215.00,198.52) --
	(264.94,154.99) --
	(314.89,125.40) --
	(364.83,106.50) --
	(414.77, 94.76) --
	(464.71, 87.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.04,464.46) -- (145.04,464.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26,464.46) -- (193.26,464.46);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,464.46) -- (241.48,464.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,464.46) -- (337.91,464.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (368.13,464.46) -- (386.13,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.04,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.26,461.02) {ii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.48,461.02) {iii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {iv)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.91,461.02) {v)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.13,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> U_0_1_MSE_GaK_lambda=15pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:51:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,414.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,160.42) -- ( 43.20,160.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,244.98) -- ( 43.20,244.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.55) -- ( 43.20,329.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.12) -- ( 43.20,414.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,160.42) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,244.98) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,329.55) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,414.12) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,353.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,345.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,335.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,322.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,309.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,294.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,278.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,262.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,247.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,353.31) --
	(115.12,345.51) --
	(165.06,335.08) --
	(215.00,322.93) --
	(264.94,309.18) --
	(314.89,294.29) --
	(364.83,278.41) --
	(414.77,262.11) --
	(464.71,247.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,431.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,418.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,401.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,383.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,362.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,339.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,316.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,293.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,270.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,431.77) --
	(115.12,418.14) --
	(165.06,401.81) --
	(215.00,383.17) --
	(264.94,362.56) --
	(314.89,339.72) --
	(364.83,316.71) --
	(414.77,293.15) --
	(464.71,270.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,315.98) --
	( 68.21,310.73) --
	( 62.15,310.73) --
	( 65.18,315.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,283.10) --
	(118.15,277.86) --
	(112.09,277.86) --
	(115.12,283.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,248.53) --
	(168.09,243.28) --
	(162.03,243.28) --
	(165.06,248.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,216.71) --
	(218.03,211.46) --
	(211.97,211.46) --
	(215.00,216.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,188.70) --
	(267.98,183.45) --
	(261.91,183.45) --
	(264.94,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,165.83) --
	(317.92,160.59) --
	(311.86,160.59) --
	(314.89,165.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,147.54) --
	(367.86,142.29) --
	(361.80,142.29) --
	(364.83,147.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,133.31) --
	(417.80,128.06) --
	(411.74,128.06) --
	(414.77,133.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,122.73) --
	(467.74,117.48) --
	(461.68,117.48) --
	(464.71,122.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,312.48) --
	(115.12,279.60) --
	(165.06,245.03) --
	(215.00,213.21) --
	(264.94,185.20) --
	(314.89,162.33) --
	(364.83,144.04) --
	(414.77,129.81) --
	(464.71,119.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,423.38) --
	( 68.21,418.13) --
	( 62.15,418.13) --
	( 65.18,423.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,367.28) --
	(118.15,362.03) --
	(112.09,362.03) --
	(115.12,367.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,308.46) --
	(168.09,303.21) --
	(162.03,303.21) --
	(165.06,308.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,252.29) --
	(218.03,247.04) --
	(211.97,247.04) --
	(215.00,252.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,202.69) --
	(267.98,197.44) --
	(261.91,197.44) --
	(264.94,202.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,163.33) --
	(317.92,158.08) --
	(311.86,158.08) --
	(314.89,163.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,135.11) --
	(367.86,129.86) --
	(361.80,129.86) --
	(364.83,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,114.37) --
	(417.80,109.12) --
	(411.74,109.12) --
	(414.77,114.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,100.78) --
	(467.74, 95.54) --
	(461.68, 95.54) --
	(464.71,100.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,419.88) --
	(115.12,363.78) --
	(165.06,304.96) --
	(215.00,248.79) --
	(264.94,199.19) --
	(314.89,159.83) --
	(364.83,131.61) --
	(414.77,110.87) --
	(464.71, 97.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.75,464.46) -- (241.75,464.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.75,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> U_0_1_MSE_GaK_lambda=50pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:51:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,451.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.99) -- ( 43.20,150.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,226.13) -- ( 43.20,226.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,301.26) -- ( 43.20,301.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,376.40) -- ( 43.20,376.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,451.54) -- ( 43.20,451.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.99) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,226.13) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,301.26) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,376.40) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,451.54) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,235.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,222.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,207.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,191.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,175.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,159.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,145.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,133.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,123.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,235.94) --
	(115.12,222.14) --
	(165.06,207.14) --
	(215.00,191.29) --
	(264.94,175.27) --
	(314.89,159.74) --
	(364.83,145.81) --
	(414.77,133.86) --
	(464.71,123.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,394.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,369.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,341.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,313.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,284.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,256.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,230.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,206.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,414.83) --
	(115.12,394.16) --
	(165.06,369.49) --
	(215.00,341.94) --
	(264.94,313.25) --
	(314.89,284.30) --
	(364.83,256.37) --
	(414.77,230.39) --
	(464.71,206.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,182.27) --
	( 68.21,177.02) --
	( 62.15,177.02) --
	( 65.18,182.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,150.00) --
	(118.15,144.75) --
	(112.09,144.75) --
	(115.12,150.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,125.55) --
	(168.09,120.30) --
	(162.03,120.30) --
	(165.06,125.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,109.20) --
	(218.03,103.95) --
	(211.97,103.95) --
	(215.00,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 98.80) --
	(267.98, 93.55) --
	(261.91, 93.55) --
	(264.94, 98.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 92.59) --
	(317.92, 87.34) --
	(311.86, 87.34) --
	(314.89, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 88.50) --
	(367.86, 83.25) --
	(361.80, 83.25) --
	(364.83, 88.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 85.83) --
	(417.80, 80.58) --
	(411.74, 80.58) --
	(414.77, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.09) --
	(467.74, 78.84) --
	(461.68, 78.84) --
	(464.71, 84.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,178.77) --
	(115.12,146.50) --
	(165.06,122.05) --
	(215.00,105.70) --
	(264.94, 95.30) --
	(314.89, 89.09) --
	(364.83, 85.00) --
	(414.77, 82.33) --
	(464.71, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,416.96) --
	( 68.21,411.71) --
	( 62.15,411.71) --
	( 65.18,416.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,331.45) --
	(118.15,326.20) --
	(112.09,326.20) --
	(115.12,331.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,253.45) --
	(168.09,248.20) --
	(162.03,248.20) --
	(165.06,253.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,192.22) --
	(218.03,186.97) --
	(211.97,186.97) --
	(215.00,192.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,149.45) --
	(267.98,144.20) --
	(261.91,144.20) --
	(264.94,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,122.54) --
	(317.92,117.29) --
	(311.86,117.29) --
	(314.89,122.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,106.00) --
	(367.86,100.75) --
	(361.80,100.75) --
	(364.83,106.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 95.87) --
	(417.80, 90.63) --
	(411.74, 90.63) --
	(414.77, 95.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 90.08) --
	(467.74, 84.83) --
	(461.68, 84.83) --
	(464.71, 90.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,413.46) --
	(115.12,327.95) --
	(165.06,249.95) --
	(215.00,188.72) --
	(264.94,145.95) --
	(314.89,119.04) --
	(364.83,102.50) --
	(414.77, 92.37) --
	(464.71, 86.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.75,464.46) -- (241.75,464.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.75,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> U_0_1_MSE_lambda=15pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:50:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,414.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,160.42) -- ( 43.20,160.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,244.98) -- ( 43.20,244.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.55) -- ( 43.20,329.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.12) -- ( 43.20,414.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,160.42) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,244.98) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,329.55) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,414.12) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,353.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,345.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,335.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,322.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,309.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,294.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,278.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,262.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,247.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,353.31) --
	(115.12,345.51) --
	(165.06,335.08) --
	(215.00,322.93) --
	(264.94,309.18) --
	(314.89,294.29) --
	(364.83,278.41) --
	(414.77,262.11) --
	(464.71,247.02);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,401.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,386.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,370.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,351.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,330.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,307.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,286.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,264.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.60) --
	(115.12,401.72) --
	(165.06,386.76) --
	(215.00,370.37) --
	(264.94,351.48) --
	(314.89,330.48) --
	(364.83,307.94) --
	(414.77,286.11) --
	(464.71,264.92);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,401.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,390.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,376.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,360.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,342.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,322.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,302.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,281.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,261.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,401.71) --
	(115.12,390.04) --
	(165.06,376.63) --
	(215.00,360.65) --
	(264.94,342.84) --
	(314.89,322.86) --
	(364.83,302.62) --
	(414.77,281.99) --
	(464.71,261.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,380.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,370.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,358.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,344.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,327.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,310.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,291.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,272.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,254.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,380.54) --
	(115.12,370.69) --
	(165.06,358.52) --
	(215.00,344.30) --
	(264.94,327.61) --
	(314.89,310.18) --
	(364.83,291.22) --
	(414.77,272.53) --
	(464.71,254.01);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,429.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,415.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,399.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,381.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,361.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,338.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,316.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,292.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,270.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,429.23) --
	(115.12,415.82) --
	(165.06,399.65) --
	(215.00,381.46) --
	(264.94,361.19) --
	(314.89,338.78) --
	(364.83,316.05) --
	(414.77,292.70) --
	(464.71,270.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,431.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,418.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,401.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,383.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,362.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,339.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,316.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,293.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,270.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,431.77) --
	(115.12,418.14) --
	(165.06,401.81) --
	(215.00,383.17) --
	(264.94,362.56) --
	(314.89,339.72) --
	(364.83,316.71) --
	(414.77,293.15) --
	(464.71,270.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,315.98) --
	( 68.21,310.73) --
	( 62.15,310.73) --
	( 65.18,315.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,283.10) --
	(118.15,277.86) --
	(112.09,277.86) --
	(115.12,283.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,248.53) --
	(168.09,243.28) --
	(162.03,243.28) --
	(165.06,248.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,216.71) --
	(218.03,211.46) --
	(211.97,211.46) --
	(215.00,216.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,188.70) --
	(267.98,183.45) --
	(261.91,183.45) --
	(264.94,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,165.83) --
	(317.92,160.59) --
	(311.86,160.59) --
	(314.89,165.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,147.54) --
	(367.86,142.29) --
	(361.80,142.29) --
	(364.83,147.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,133.31) --
	(417.80,128.06) --
	(411.74,128.06) --
	(414.77,133.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,122.73) --
	(467.74,117.48) --
	(461.68,117.48) --
	(464.71,122.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,312.48) --
	(115.12,279.60) --
	(165.06,245.03) --
	(215.00,213.21) --
	(264.94,185.20) --
	(314.89,162.33) --
	(364.83,144.04) --
	(414.77,129.81) --
	(464.71,119.23);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,407.46) --
	( 68.21,402.21) --
	( 62.15,402.21) --
	( 65.18,407.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,355.29) --
	(118.15,350.04) --
	(112.09,350.04) --
	(115.12,355.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,299.51) --
	(168.09,294.27) --
	(162.03,294.27) --
	(165.06,299.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,246.10) --
	(218.03,240.85) --
	(211.97,240.85) --
	(215.00,246.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,200.96) --
	(267.98,195.71) --
	(261.91,195.71) --
	(264.94,200.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,164.12) --
	(317.92,158.87) --
	(311.86,158.87) --
	(314.89,164.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,136.74) --
	(367.86,131.49) --
	(361.80,131.49) --
	(364.83,136.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,117.58) --
	(417.80,112.33) --
	(411.74,112.33) --
	(414.77,117.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,104.47) --
	(467.74, 99.22) --
	(461.68, 99.22) --
	(464.71,104.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,403.96) --
	(115.12,351.79) --
	(165.06,296.01) --
	(215.00,242.60) --
	(264.94,197.46) --
	(314.89,160.62) --
	(364.83,133.24) --
	(414.77,114.08) --
	(464.71,100.97);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,394.75) --
	( 68.21,389.50) --
	( 62.15,389.50) --
	( 65.18,394.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,345.68) --
	(118.15,340.43) --
	(112.09,340.43) --
	(115.12,345.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,292.49) --
	(168.09,287.24) --
	(162.03,287.24) --
	(165.06,292.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,242.32) --
	(218.03,237.07) --
	(211.97,237.07) --
	(215.00,242.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,199.68) --
	(267.98,194.43) --
	(261.91,194.43) --
	(264.94,199.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,165.18) --
	(317.92,159.93) --
	(311.86,159.93) --
	(314.89,165.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,139.40) --
	(367.86,134.15) --
	(361.80,134.15) --
	(364.83,139.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,121.00) --
	(417.80,115.76) --
	(411.74,115.76) --
	(414.77,121.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,108.36) --
	(467.74,103.11) --
	(461.68,103.11) --
	(464.71,108.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,391.25) --
	(115.12,342.18) --
	(165.06,288.99) --
	(215.00,238.82) --
	(264.94,196.18) --
	(314.89,161.68) --
	(364.83,135.90) --
	(414.77,117.51) --
	(464.71,104.86);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,357.58) --
	( 68.21,352.33) --
	( 62.15,352.33) --
	( 65.18,357.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,313.73) --
	(118.15,308.48) --
	(112.09,308.48) --
	(115.12,313.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,267.24) --
	(168.09,261.99) --
	(162.03,261.99) --
	(165.06,267.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,226.29) --
	(218.03,221.05) --
	(211.97,221.05) --
	(215.00,226.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,190.34) --
	(267.98,185.09) --
	(261.91,185.09) --
	(264.94,190.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,161.17) --
	(317.92,155.92) --
	(311.86,155.92) --
	(314.89,161.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,139.84) --
	(367.86,134.60) --
	(361.80,134.60) --
	(364.83,139.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,123.51) --
	(417.80,118.26) --
	(411.74,118.26) --
	(414.77,123.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,112.37) --
	(467.74,107.12) --
	(461.68,107.12) --
	(464.71,112.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,354.08) --
	(115.12,310.23) --
	(165.06,263.74) --
	(215.00,222.80) --
	(264.94,186.84) --
	(314.89,157.67) --
	(364.83,136.34) --
	(414.77,120.01) --
	(464.71,108.87);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,422.12) --
	( 68.21,416.87) --
	( 62.15,416.87) --
	( 65.18,422.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,366.97) --
	(118.15,361.72) --
	(112.09,361.72) --
	(115.12,366.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,308.49) --
	(168.09,303.24) --
	(162.03,303.24) --
	(165.06,308.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,252.87) --
	(218.03,247.63) --
	(211.97,247.63) --
	(215.00,252.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,203.89) --
	(267.98,198.64) --
	(261.91,198.64) --
	(264.94,203.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,164.60) --
	(317.92,159.35) --
	(311.86,159.35) --
	(314.89,164.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,136.25) --
	(367.86,131.00) --
	(361.80,131.00) --
	(364.83,136.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,115.77) --
	(417.80,110.52) --
	(411.74,110.52) --
	(414.77,115.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,101.86) --
	(467.74, 96.61) --
	(461.68, 96.61) --
	(464.71,101.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,418.62) --
	(115.12,363.47) --
	(165.06,304.99) --
	(215.00,249.38) --
	(264.94,200.39) --
	(314.89,161.10) --
	(364.83,132.75) --
	(414.77,112.27) --
	(464.71, 98.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,423.38) --
	( 68.21,418.13) --
	( 62.15,418.13) --
	( 65.18,423.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,367.28) --
	(118.15,362.03) --
	(112.09,362.03) --
	(115.12,367.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,308.46) --
	(168.09,303.21) --
	(162.03,303.21) --
	(165.06,308.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,252.29) --
	(218.03,247.04) --
	(211.97,247.04) --
	(215.00,252.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,202.69) --
	(267.98,197.44) --
	(261.91,197.44) --
	(264.94,202.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,163.33) --
	(317.92,158.08) --
	(311.86,158.08) --
	(314.89,163.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,135.11) --
	(367.86,129.86) --
	(361.80,129.86) --
	(364.83,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,114.37) --
	(417.80,109.12) --
	(411.74,109.12) --
	(414.77,114.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,100.78) --
	(467.74, 95.54) --
	(461.68, 95.54) --
	(464.71,100.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,419.88) --
	(115.12,363.78) --
	(165.06,304.96) --
	(215.00,248.79) --
	(264.94,199.19) --
	(314.89,159.83) --
	(364.83,131.61) --
	(414.77,110.87) --
	(464.71, 97.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.04,464.46) -- (145.04,464.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26,464.46) -- (193.26,464.46);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,464.46) -- (241.48,464.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,464.46) -- (337.91,464.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (368.13,464.46) -- (386.13,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.04,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.26,461.02) {ii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.48,461.02) {iii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {iv)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.91,461.02) {v)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.13,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> U_0_1_MSE_lambda=50pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:50:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,451.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.99) -- ( 43.20,150.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,226.13) -- ( 43.20,226.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,301.26) -- ( 43.20,301.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,376.40) -- ( 43.20,376.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,451.54) -- ( 43.20,451.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.99) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,226.13) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,301.26) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,376.40) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,451.54) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,235.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,222.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,207.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,191.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,175.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,159.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,145.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,133.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,123.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,235.94) --
	(115.12,222.14) --
	(165.06,207.14) --
	(215.00,191.29) --
	(264.94,175.27) --
	(314.89,159.74) --
	(364.83,145.81) --
	(414.77,133.86) --
	(464.71,123.43);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,373.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,353.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,328.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,301.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,273.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,245.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,220.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,195.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,174.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,373.51) --
	(115.12,353.14) --
	(165.06,328.15) --
	(215.00,301.31) --
	(264.94,273.18) --
	(314.89,245.67) --
	(364.83,220.20) --
	(414.77,195.59) --
	(464.71,174.52);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,344.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,324.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,300.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,274.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,247.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,222.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,198.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,176.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,157.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,344.36) --
	(115.12,324.50) --
	(165.06,300.51) --
	(215.00,274.66) --
	(264.94,247.85) --
	(314.89,222.01) --
	(364.83,198.15) --
	(414.77,176.61) --
	(464.71,157.95);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,297.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,279.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,258.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,235.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,213.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,192.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,171.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,154.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,139.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,297.50) --
	(115.12,279.36) --
	(165.06,258.63) --
	(215.00,235.48) --
	(264.94,213.37) --
	(314.89,192.16) --
	(364.83,171.94) --
	(414.77,154.68) --
	(464.71,139.75);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,407.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,386.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,361.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,333.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,304.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,275.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,246.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,220.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,196.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,407.61) --
	(115.12,386.64) --
	(165.06,361.56) --
	(215.00,333.40) --
	(264.94,304.30) --
	(314.89,275.05) --
	(364.83,246.94) --
	(414.77,220.43) --
	(464.71,196.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,394.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,369.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,341.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,313.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,284.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,256.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,230.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,206.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,414.83) --
	(115.12,394.16) --
	(165.06,369.49) --
	(215.00,341.94) --
	(264.94,313.25) --
	(314.89,284.30) --
	(364.83,256.37) --
	(414.77,230.39) --
	(464.71,206.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,182.27) --
	( 68.21,177.02) --
	( 62.15,177.02) --
	( 65.18,182.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,150.00) --
	(118.15,144.75) --
	(112.09,144.75) --
	(115.12,150.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,125.55) --
	(168.09,120.30) --
	(162.03,120.30) --
	(165.06,125.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,109.20) --
	(218.03,103.95) --
	(211.97,103.95) --
	(215.00,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 98.80) --
	(267.98, 93.55) --
	(261.91, 93.55) --
	(264.94, 98.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 92.59) --
	(317.92, 87.34) --
	(311.86, 87.34) --
	(314.89, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 88.50) --
	(367.86, 83.25) --
	(361.80, 83.25) --
	(364.83, 88.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 85.83) --
	(417.80, 80.58) --
	(411.74, 80.58) --
	(414.77, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.09) --
	(467.74, 78.84) --
	(461.68, 78.84) --
	(464.71, 84.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,178.77) --
	(115.12,146.50) --
	(165.06,122.05) --
	(215.00,105.70) --
	(264.94, 95.30) --
	(314.89, 89.09) --
	(364.83, 85.00) --
	(414.77, 82.33) --
	(464.71, 80.59);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,369.70) --
	( 68.21,364.45) --
	( 62.15,364.45) --
	( 65.18,369.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,286.25) --
	(118.15,281.01) --
	(112.09,281.01) --
	(115.12,286.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,213.82) --
	(168.09,208.57) --
	(162.03,208.57) --
	(165.06,213.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,160.33) --
	(218.03,155.08) --
	(211.97,155.08) --
	(215.00,160.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,126.61) --
	(267.98,121.36) --
	(261.91,121.36) --
	(264.94,126.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,106.28) --
	(317.92,101.03) --
	(311.86,101.03) --
	(314.89,106.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 95.12) --
	(367.86, 89.87) --
	(361.80, 89.87) --
	(364.83, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 88.97) --
	(417.80, 83.72) --
	(411.74, 83.72) --
	(414.77, 88.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 85.49) --
	(467.74, 80.24) --
	(461.68, 80.24) --
	(464.71, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,366.20) --
	(115.12,282.76) --
	(165.06,210.32) --
	(215.00,156.83) --
	(264.94,123.11) --
	(314.89,102.78) --
	(364.83, 91.62) --
	(414.77, 85.47) --
	(464.71, 81.99);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,336.47) --
	( 68.21,331.22) --
	( 62.15,331.22) --
	( 65.18,336.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,257.42) --
	(118.15,252.17) --
	(112.09,252.17) --
	(115.12,257.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,190.81) --
	(168.09,185.56) --
	(162.03,185.56) --
	(165.06,190.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,144.65) --
	(218.03,139.40) --
	(211.97,139.40) --
	(215.00,144.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,116.46) --
	(267.98,111.21) --
	(261.91,111.21) --
	(264.94,116.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,100.32) --
	(317.92, 95.07) --
	(311.86, 95.07) --
	(314.89,100.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 91.68) --
	(367.86, 86.43) --
	(361.80, 86.43) --
	(364.83, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 87.10) --
	(417.80, 81.85) --
	(411.74, 81.85) --
	(414.77, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.61) --
	(467.74, 79.37) --
	(461.68, 79.37) --
	(464.71, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,332.97) --
	(115.12,253.92) --
	(165.06,187.31) --
	(215.00,141.15) --
	(264.94,112.96) --
	(314.89, 96.82) --
	(364.83, 88.18) --
	(414.77, 83.60) --
	(464.71, 81.12);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,262.11) --
	( 68.21,256.87) --
	( 62.15,256.87) --
	( 65.18,262.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,200.67) --
	(118.15,195.42) --
	(112.09,195.42) --
	(115.12,200.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,152.82) --
	(168.09,147.58) --
	(162.03,147.58) --
	(165.06,152.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,122.98) --
	(218.03,117.73) --
	(211.97,117.73) --
	(215.00,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,105.11) --
	(267.98, 99.86) --
	(261.91, 99.86) --
	(264.94,105.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 95.20) --
	(317.92, 89.95) --
	(311.86, 89.95) --
	(314.89, 95.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 89.51) --
	(367.86, 84.26) --
	(361.80, 84.26) --
	(364.83, 89.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 86.27) --
	(417.80, 81.02) --
	(411.74, 81.02) --
	(414.77, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.28) --
	(467.74, 79.03) --
	(461.68, 79.03) --
	(464.71, 84.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,258.62) --
	(115.12,197.17) --
	(165.06,149.33) --
	(215.00,119.48) --
	(264.94,101.61) --
	(314.89, 91.70) --
	(364.83, 86.01) --
	(414.77, 82.77) --
	(464.71, 80.78);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,408.91) --
	( 68.21,403.66) --
	( 62.15,403.66) --
	( 65.18,408.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,322.19) --
	(118.15,316.94) --
	(112.09,316.94) --
	(115.12,322.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,243.35) --
	(168.09,238.10) --
	(162.03,238.10) --
	(165.06,243.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,182.50) --
	(218.03,177.25) --
	(211.97,177.25) --
	(215.00,182.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,141.10) --
	(267.98,135.85) --
	(261.91,135.85) --
	(264.94,141.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,115.27) --
	(317.92,110.03) --
	(311.86,110.03) --
	(314.89,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,100.36) --
	(367.86, 95.11) --
	(361.80, 95.11) --
	(364.83,100.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 91.47) --
	(417.80, 86.22) --
	(411.74, 86.22) --
	(414.77, 91.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 86.86) --
	(467.74, 81.61) --
	(461.68, 81.61) --
	(464.71, 86.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,405.41) --
	(115.12,318.69) --
	(165.06,239.85) --
	(215.00,179.00) --
	(264.94,137.60) --
	(314.89,111.78) --
	(364.83, 96.86) --
	(414.77, 87.97) --
	(464.71, 83.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,416.96) --
	( 68.21,411.71) --
	( 62.15,411.71) --
	( 65.18,416.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,331.45) --
	(118.15,326.20) --
	(112.09,326.20) --
	(115.12,331.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,253.45) --
	(168.09,248.20) --
	(162.03,248.20) --
	(165.06,253.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,192.22) --
	(218.03,186.97) --
	(211.97,186.97) --
	(215.00,192.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,149.45) --
	(267.98,144.20) --
	(261.91,144.20) --
	(264.94,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,122.54) --
	(317.92,117.29) --
	(311.86,117.29) --
	(314.89,122.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,106.00) --
	(367.86,100.75) --
	(361.80,100.75) --
	(364.83,106.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 95.87) --
	(417.80, 90.63) --
	(411.74, 90.63) --
	(414.77, 95.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 90.08) --
	(467.74, 84.83) --
	(461.68, 84.83) --
	(464.71, 90.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,413.46) --
	(115.12,327.95) --
	(165.06,249.95) --
	(215.00,188.72) --
	(264.94,145.95) --
	(314.89,119.04) --
	(364.83,102.50) --
	(414.77, 92.37) --
	(464.71, 86.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.04,464.46) -- (145.04,464.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26,464.46) -- (193.26,464.46);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,464.46) -- (241.48,464.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,464.46) -- (337.91,464.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (368.13,464.46) -- (386.13,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.04,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.26,461.02) {ii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.48,461.02) {iii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {iv)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.91,461.02) {v)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.13,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> stdNormal_MSE_GaK_lambda=15pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:51:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,413.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,160.24) -- ( 43.20,160.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,244.63) -- ( 43.20,244.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.02) -- ( 43.20,329.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,413.41) -- ( 43.20,413.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,160.24) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,244.63) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,329.02) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,413.41) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,352.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,344.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,334.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,321.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,307.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,293.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,278.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,263.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,247.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,352.96) --
	(115.12,344.62) --
	(165.06,334.28) --
	(215.00,321.23) --
	(264.94,307.55) --
	(314.89,293.79) --
	(364.83,278.66) --
	(414.77,263.29) --
	(464.71,247.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,429.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,416.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,401.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,383.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,361.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,340.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,318.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,295.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,271.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,429.87) --
	(115.12,416.24) --
	(165.06,401.46) --
	(215.00,383.12) --
	(264.94,361.82) --
	(314.89,340.74) --
	(364.83,318.60) --
	(414.77,295.01) --
	(464.71,271.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,315.27) --
	( 68.21,310.02) --
	( 62.15,310.02) --
	( 65.18,315.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,283.83) --
	(118.15,278.58) --
	(112.09,278.58) --
	(115.12,283.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,250.27) --
	(168.09,245.03) --
	(162.03,245.03) --
	(165.06,250.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,218.10) --
	(218.03,212.85) --
	(211.97,212.85) --
	(215.00,218.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,190.22) --
	(267.98,184.97) --
	(261.91,184.97) --
	(264.94,190.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,167.01) --
	(317.92,161.76) --
	(311.86,161.76) --
	(314.89,167.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,148.75) --
	(367.86,143.50) --
	(361.80,143.50) --
	(364.83,148.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,134.12) --
	(417.80,128.87) --
	(411.74,128.87) --
	(414.77,134.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,123.37) --
	(467.74,118.13) --
	(461.68,118.13) --
	(464.71,123.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,311.77) --
	(115.12,280.33) --
	(165.06,246.78) --
	(215.00,214.60) --
	(264.94,186.72) --
	(314.89,163.51) --
	(364.83,145.25) --
	(414.77,130.62) --
	(464.71,119.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,424.06) --
	( 68.21,418.81) --
	( 62.15,418.81) --
	( 65.18,424.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,367.50) --
	(118.15,362.25) --
	(112.09,362.25) --
	(115.12,367.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,308.42) --
	(168.09,303.17) --
	(162.03,303.17) --
	(165.06,308.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,252.72) --
	(218.03,247.48) --
	(211.97,247.48) --
	(215.00,252.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,205.72) --
	(267.98,200.47) --
	(261.91,200.47) --
	(264.94,205.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,166.61) --
	(317.92,161.36) --
	(311.86,161.36) --
	(314.89,166.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,137.19) --
	(367.86,131.94) --
	(361.80,131.94) --
	(364.83,137.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,116.22) --
	(417.80,110.97) --
	(411.74,110.97) --
	(414.77,116.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,102.43) --
	(467.74, 97.18) --
	(461.68, 97.18) --
	(464.71,102.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,420.56) --
	(115.12,364.00) --
	(165.06,304.92) --
	(215.00,249.23) --
	(264.94,202.22) --
	(314.89,163.11) --
	(364.83,133.69) --
	(414.77,112.72) --
	(464.71, 98.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.75,464.46) -- (241.75,464.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.75,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> stdNormal_MSE_GaK_lambda=50pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:51:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,449.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.62) -- ( 43.20,150.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.39) -- ( 43.20,225.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.17) -- ( 43.20,300.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,374.94) -- ( 43.20,374.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,449.71) -- ( 43.20,449.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.62) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.39) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,300.17) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,374.94) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,449.71) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,235.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,222.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,206.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,190.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,174.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,159.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,146.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,133.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,123.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,235.69) --
	(115.12,222.52) --
	(165.06,206.89) --
	(215.00,190.90) --
	(264.94,174.71) --
	(314.89,159.58) --
	(364.83,146.00) --
	(414.77,133.74) --
	(464.71,123.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,393.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,369.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,341.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,312.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,284.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,256.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,230.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,206.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,414.50) --
	(115.12,393.96) --
	(165.06,369.28) --
	(215.00,341.58) --
	(264.94,312.57) --
	(314.89,284.34) --
	(364.83,256.32) --
	(414.77,230.14) --
	(464.71,206.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,182.58) --
	( 68.21,177.33) --
	( 62.15,177.33) --
	( 65.18,182.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,150.37) --
	(118.15,145.12) --
	(112.09,145.12) --
	(115.12,150.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,126.13) --
	(168.09,120.88) --
	(162.03,120.88) --
	(165.06,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,109.67) --
	(218.03,104.42) --
	(211.97,104.42) --
	(215.00,109.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 99.19) --
	(267.98, 93.94) --
	(261.91, 93.94) --
	(264.94, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 92.59) --
	(317.92, 87.34) --
	(311.86, 87.34) --
	(314.89, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 88.49) --
	(367.86, 83.24) --
	(361.80, 83.24) --
	(364.83, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 85.79) --
	(417.80, 80.54) --
	(411.74, 80.54) --
	(414.77, 85.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.03) --
	(467.74, 78.78) --
	(461.68, 78.78) --
	(464.71, 84.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,179.08) --
	(115.12,146.87) --
	(165.06,122.63) --
	(215.00,106.17) --
	(264.94, 95.69) --
	(314.89, 89.09) --
	(364.83, 84.99) --
	(414.77, 82.29) --
	(464.71, 80.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.41) --
	( 68.21,409.16) --
	( 62.15,409.16) --
	( 65.18,414.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,328.61) --
	(118.15,323.37) --
	(112.09,323.37) --
	(115.12,328.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,251.53) --
	(168.09,246.28) --
	(162.03,246.28) --
	(165.06,251.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,192.38) --
	(218.03,187.13) --
	(211.97,187.13) --
	(215.00,192.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,150.86) --
	(267.98,145.62) --
	(261.91,145.62) --
	(264.94,150.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,123.43) --
	(317.92,118.18) --
	(311.86,118.18) --
	(314.89,123.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,106.65) --
	(367.86,101.40) --
	(361.80,101.40) --
	(364.83,106.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 96.36) --
	(417.80, 91.11) --
	(411.74, 91.11) --
	(414.77, 96.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 90.13) --
	(467.74, 84.88) --
	(461.68, 84.88) --
	(464.71, 90.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,410.91) --
	(115.12,325.12) --
	(165.06,248.03) --
	(215.00,188.88) --
	(264.94,147.37) --
	(314.89,119.93) --
	(364.83,103.15) --
	(414.77, 92.86) --
	(464.71, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.75,464.46) -- (241.75,464.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.75,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> stdNormal_MSE_lambda=15pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:50:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,413.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,160.24) -- ( 43.20,160.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,244.63) -- ( 43.20,244.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.02) -- ( 43.20,329.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,413.41) -- ( 43.20,413.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,160.24) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,244.63) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,329.02) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,413.41) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,352.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,344.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,334.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,321.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,307.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,293.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,278.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,263.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,247.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,352.96) --
	(115.12,344.62) --
	(165.06,334.28) --
	(215.00,321.23) --
	(264.94,307.55) --
	(314.89,293.79) --
	(364.83,278.66) --
	(414.77,263.29) --
	(464.71,247.80);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,412.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,400.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,386.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,369.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,350.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,330.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,310.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,287.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,265.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,412.98) --
	(115.12,400.62) --
	(165.06,386.42) --
	(215.00,369.92) --
	(264.94,350.86) --
	(314.89,330.65) --
	(364.83,310.16) --
	(414.77,287.78) --
	(464.71,265.20);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,400.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,389.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,375.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,359.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,342.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,323.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,304.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,282.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,261.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,400.68) --
	(115.12,389.54) --
	(165.06,375.71) --
	(215.00,359.70) --
	(264.94,342.01) --
	(314.89,323.74) --
	(364.83,304.01) --
	(414.77,282.96) --
	(464.71,261.64);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,380.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,370.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,357.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,342.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,326.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,309.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,291.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,273.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,254.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,380.23) --
	(115.12,370.07) --
	(165.06,357.90) --
	(215.00,342.96) --
	(264.94,326.95) --
	(314.89,309.83) --
	(364.83,291.42) --
	(414.77,273.33) --
	(464.71,254.52);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,427.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,413.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,399.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,381.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,360.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,339.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,317.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,294.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,271.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,427.04) --
	(115.12,413.89) --
	(165.06,399.17) --
	(215.00,381.50) --
	(264.94,360.39) --
	(314.89,339.43) --
	(364.83,317.63) --
	(414.77,294.56) --
	(464.71,271.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,429.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,416.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,401.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,383.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,361.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,340.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,318.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,295.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,271.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,429.87) --
	(115.12,416.24) --
	(165.06,401.46) --
	(215.00,383.12) --
	(264.94,361.82) --
	(314.89,340.74) --
	(364.83,318.60) --
	(414.77,295.01) --
	(464.71,271.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,315.27) --
	( 68.21,310.02) --
	( 62.15,310.02) --
	( 65.18,315.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,283.83) --
	(118.15,278.58) --
	(112.09,278.58) --
	(115.12,283.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,250.27) --
	(168.09,245.03) --
	(162.03,245.03) --
	(165.06,250.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,218.10) --
	(218.03,212.85) --
	(211.97,212.85) --
	(215.00,218.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,190.22) --
	(267.98,184.97) --
	(261.91,184.97) --
	(264.94,190.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,167.01) --
	(317.92,161.76) --
	(311.86,161.76) --
	(314.89,167.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,148.75) --
	(367.86,143.50) --
	(361.80,143.50) --
	(364.83,148.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,134.12) --
	(417.80,128.87) --
	(411.74,128.87) --
	(414.77,134.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,123.37) --
	(467.74,118.13) --
	(461.68,118.13) --
	(464.71,123.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,311.77) --
	(115.12,280.33) --
	(165.06,246.78) --
	(215.00,214.60) --
	(264.94,186.72) --
	(314.89,163.51) --
	(364.83,145.25) --
	(414.77,130.62) --
	(464.71,119.88);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,408.65) --
	( 68.21,403.41) --
	( 62.15,403.41) --
	( 65.18,408.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,355.56) --
	(118.15,350.31) --
	(112.09,350.31) --
	(115.12,355.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,299.65) --
	(168.09,294.40) --
	(162.03,294.40) --
	(165.06,299.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,248.36) --
	(218.03,243.11) --
	(211.97,243.11) --
	(215.00,248.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,203.59) --
	(267.98,198.34) --
	(261.91,198.34) --
	(264.94,203.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,167.08) --
	(317.92,161.83) --
	(311.86,161.83) --
	(314.89,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,139.16) --
	(367.86,133.91) --
	(361.80,133.91) --
	(364.83,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,119.53) --
	(417.80,114.29) --
	(411.74,114.29) --
	(414.77,119.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,106.03) --
	(467.74,100.78) --
	(461.68,100.78) --
	(464.71,106.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,405.15) --
	(115.12,352.06) --
	(165.06,296.15) --
	(215.00,244.86) --
	(264.94,200.09) --
	(314.89,163.58) --
	(364.83,135.66) --
	(414.77,116.03) --
	(464.71,102.53);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,395.89) --
	( 68.21,390.64) --
	( 62.15,390.64) --
	( 65.18,395.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,345.65) --
	(118.15,340.40) --
	(112.09,340.40) --
	(115.12,345.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,293.50) --
	(168.09,288.25) --
	(162.03,288.25) --
	(165.06,293.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,245.36) --
	(218.03,240.11) --
	(211.97,240.11) --
	(215.00,245.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,202.57) --
	(267.98,197.32) --
	(261.91,197.32) --
	(264.94,202.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,168.04) --
	(317.92,162.79) --
	(311.86,162.79) --
	(314.89,168.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,141.83) --
	(367.86,136.58) --
	(361.80,136.58) --
	(364.83,141.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,123.14) --
	(417.80,117.89) --
	(411.74,117.89) --
	(414.77,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,109.72) --
	(467.74,104.48) --
	(461.68,104.48) --
	(464.71,109.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,392.39) --
	(115.12,342.15) --
	(165.06,290.00) --
	(215.00,241.86) --
	(264.94,199.07) --
	(314.89,164.54) --
	(364.83,138.33) --
	(414.77,119.64) --
	(464.71,106.22);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,358.38) --
	( 68.21,353.13) --
	( 62.15,353.13) --
	( 65.18,358.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,314.91) --
	(118.15,309.66) --
	(112.09,309.66) --
	(115.12,314.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,270.21) --
	(168.09,264.96) --
	(162.03,264.96) --
	(165.06,270.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,228.57) --
	(218.03,223.32) --
	(211.97,223.32) --
	(215.00,228.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,192.48) --
	(267.98,187.23) --
	(261.91,187.23) --
	(264.94,192.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,162.84) --
	(317.92,157.59) --
	(311.86,157.59) --
	(314.89,162.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,141.04) --
	(367.86,135.79) --
	(361.80,135.79) --
	(364.83,141.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,124.81) --
	(417.80,119.56) --
	(411.74,119.56) --
	(414.77,124.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,113.46) --
	(467.74,108.22) --
	(461.68,108.22) --
	(464.71,113.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,354.88) --
	(115.12,311.41) --
	(165.06,266.71) --
	(215.00,225.07) --
	(264.94,188.98) --
	(314.89,159.34) --
	(364.83,137.54) --
	(414.77,121.31) --
	(464.71,109.97);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,422.70) --
	( 68.21,417.45) --
	( 62.15,417.45) --
	( 65.18,422.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,367.06) --
	(118.15,361.82) --
	(112.09,361.82) --
	(115.12,367.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,308.29) --
	(168.09,303.04) --
	(162.03,303.04) --
	(165.06,308.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,253.48) --
	(218.03,248.23) --
	(211.97,248.23) --
	(215.00,253.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,206.69) --
	(267.98,201.44) --
	(261.91,201.44) --
	(264.94,206.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,167.97) --
	(317.92,162.72) --
	(311.86,162.72) --
	(314.89,167.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,138.54) --
	(367.86,133.29) --
	(361.80,133.29) --
	(364.83,138.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,117.55) --
	(417.80,112.30) --
	(411.74,112.30) --
	(414.77,117.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,103.62) --
	(467.74, 98.37) --
	(461.68, 98.37) --
	(464.71,103.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,419.20) --
	(115.12,363.57) --
	(165.06,304.79) --
	(215.00,249.98) --
	(264.94,203.19) --
	(314.89,164.47) --
	(364.83,135.04) --
	(414.77,114.05) --
	(464.71,100.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,424.06) --
	( 68.21,418.81) --
	( 62.15,418.81) --
	( 65.18,424.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,367.50) --
	(118.15,362.25) --
	(112.09,362.25) --
	(115.12,367.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,308.42) --
	(168.09,303.17) --
	(162.03,303.17) --
	(165.06,308.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,252.72) --
	(218.03,247.48) --
	(211.97,247.48) --
	(215.00,252.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,205.72) --
	(267.98,200.47) --
	(261.91,200.47) --
	(264.94,205.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,166.61) --
	(317.92,161.36) --
	(311.86,161.36) --
	(314.89,166.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,137.19) --
	(367.86,131.94) --
	(361.80,131.94) --
	(364.83,137.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,116.22) --
	(417.80,110.97) --
	(411.74,110.97) --
	(414.77,116.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,102.43) --
	(467.74, 97.18) --
	(461.68, 97.18) --
	(464.71,102.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,420.56) --
	(115.12,364.00) --
	(165.06,304.92) --
	(215.00,249.23) --
	(264.94,202.22) --
	(314.89,163.11) --
	(364.83,133.69) --
	(414.77,112.72) --
	(464.71, 98.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {ii)};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.04,464.46) -- (145.04,464.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26,464.46) -- (193.26,464.46);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,464.46) -- (241.48,464.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,464.46) -- (337.91,464.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (368.13,464.46) -- (386.13,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.04,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.26,461.02) {ii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.48,461.02) {iii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {iv)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.91,461.02) {v)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.13,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> stdNormal_MSE_lambda=50pc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-18 20:50:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (414.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12, 61.20) -- (115.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00, 61.20) -- (215.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 61.20) -- (314.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 61.20) -- (414.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.12, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.00, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.89, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.77, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,449.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.62) -- ( 43.20,150.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.39) -- ( 43.20,225.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.17) -- ( 43.20,300.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,374.94) -- ( 43.20,374.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,449.71) -- ( 43.20,449.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.62) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.39) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,300.17) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,374.94) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,449.71) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {d};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,235.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,222.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,206.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,190.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,174.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,159.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,146.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,133.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,123.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,235.69) --
	(115.12,222.52) --
	(165.06,206.89) --
	(215.00,190.90) --
	(264.94,174.71) --
	(314.89,159.58) --
	(364.83,146.00) --
	(414.77,133.74) --
	(464.71,123.34);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,373.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,352.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,328.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,301.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,273.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,245.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,219.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,196.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,174.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,373.70) --
	(115.12,352.96) --
	(165.06,328.15) --
	(215.00,301.29) --
	(264.94,273.41) --
	(314.89,245.58) --
	(364.83,219.47) --
	(414.77,196.10) --
	(464.71,174.77);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,344.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,324.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,300.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,274.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,248.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,222.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,198.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,176.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,157.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,344.02) --
	(115.12,324.36) --
	(165.06,300.39) --
	(215.00,274.38) --
	(264.94,248.06) --
	(314.89,222.09) --
	(364.83,198.30) --
	(414.77,176.52) --
	(464.71,157.63);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,296.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,279.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,257.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,235.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,212.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,191.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,171.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,154.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,139.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,296.98) --
	(115.12,279.12) --
	(165.06,257.73) --
	(215.00,235.64) --
	(264.94,212.97) --
	(314.89,191.45) --
	(364.83,171.90) --
	(414.77,154.57) --
	(464.71,139.52);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,407.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,386.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,361.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,332.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,303.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,275.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,246.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,220.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,197.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,407.38) --
	(115.12,386.42) --
	(165.06,361.15) --
	(215.00,332.99) --
	(264.94,303.84) --
	(314.89,275.10) --
	(364.83,246.74) --
	(414.77,220.74) --
	(464.71,197.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,393.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,369.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,341.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,312.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,284.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,256.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77,230.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,206.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,414.50) --
	(115.12,393.96) --
	(165.06,369.28) --
	(215.00,341.58) --
	(264.94,312.57) --
	(314.89,284.34) --
	(364.83,256.32) --
	(414.77,230.14) --
	(464.71,206.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,182.58) --
	( 68.21,177.33) --
	( 62.15,177.33) --
	( 65.18,182.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,150.37) --
	(118.15,145.12) --
	(112.09,145.12) --
	(115.12,150.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,126.13) --
	(168.09,120.88) --
	(162.03,120.88) --
	(165.06,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,109.67) --
	(218.03,104.42) --
	(211.97,104.42) --
	(215.00,109.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 99.19) --
	(267.98, 93.94) --
	(261.91, 93.94) --
	(264.94, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 92.59) --
	(317.92, 87.34) --
	(311.86, 87.34) --
	(314.89, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 88.49) --
	(367.86, 83.24) --
	(361.80, 83.24) --
	(364.83, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 85.79) --
	(417.80, 80.54) --
	(411.74, 80.54) --
	(414.77, 85.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.03) --
	(467.74, 78.78) --
	(461.68, 78.78) --
	(464.71, 84.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,179.08) --
	(115.12,146.87) --
	(165.06,122.63) --
	(215.00,106.17) --
	(264.94, 95.69) --
	(314.89, 89.09) --
	(364.83, 84.99) --
	(414.77, 82.29) --
	(464.71, 80.53);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,367.20) --
	( 68.21,361.95) --
	( 62.15,361.95) --
	( 65.18,367.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,284.03) --
	(118.15,278.78) --
	(112.09,278.78) --
	(115.12,284.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,213.51) --
	(168.09,208.26) --
	(162.03,208.26) --
	(165.06,213.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,161.13) --
	(218.03,155.88) --
	(211.97,155.88) --
	(215.00,161.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,127.42) --
	(267.98,122.17) --
	(261.91,122.17) --
	(264.94,127.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,106.98) --
	(317.92,101.73) --
	(311.86,101.73) --
	(314.89,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 95.54) --
	(367.86, 90.30) --
	(361.80, 90.30) --
	(364.83, 95.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 89.09) --
	(417.80, 83.84) --
	(411.74, 83.84) --
	(414.77, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 85.67) --
	(467.74, 80.42) --
	(461.68, 80.42) --
	(464.71, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,363.70) --
	(115.12,280.53) --
	(165.06,210.01) --
	(215.00,157.63) --
	(264.94,123.92) --
	(314.89,103.48) --
	(364.83, 92.04) --
	(414.77, 85.59) --
	(464.71, 82.17);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,334.53) --
	( 68.21,329.28) --
	( 62.15,329.28) --
	( 65.18,334.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,256.21) --
	(118.15,250.96) --
	(112.09,250.96) --
	(115.12,256.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,190.79) --
	(168.09,185.54) --
	(162.03,185.54) --
	(165.06,190.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,145.38) --
	(218.03,140.14) --
	(211.97,140.14) --
	(215.00,145.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,117.21) --
	(267.98,111.97) --
	(261.91,111.97) --
	(264.94,117.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,101.03) --
	(317.92, 95.78) --
	(311.86, 95.78) --
	(314.89,101.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 92.09) --
	(367.86, 86.84) --
	(361.80, 86.84) --
	(364.83, 92.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 87.31) --
	(417.80, 82.06) --
	(411.74, 82.06) --
	(414.77, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.63) --
	(467.74, 79.38) --
	(461.68, 79.38) --
	(464.71, 84.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,331.03) --
	(115.12,252.71) --
	(165.06,187.29) --
	(215.00,141.89) --
	(264.94,113.72) --
	(314.89, 97.53) --
	(364.83, 88.59) --
	(414.77, 83.81) --
	(464.71, 81.13);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,260.48) --
	( 68.21,255.23) --
	( 62.15,255.23) --
	( 65.18,260.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,200.86) --
	(118.15,195.61) --
	(112.09,195.61) --
	(115.12,200.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,153.94) --
	(168.09,148.69) --
	(162.03,148.69) --
	(165.06,153.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,123.77) --
	(218.03,118.52) --
	(211.97,118.52) --
	(215.00,123.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,105.66) --
	(267.98,100.41) --
	(261.91,100.41) --
	(264.94,105.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89, 95.50) --
	(317.92, 90.25) --
	(311.86, 90.25) --
	(314.89, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 89.65) --
	(367.86, 84.40) --
	(361.80, 84.40) --
	(364.83, 89.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 86.29) --
	(417.80, 81.04) --
	(411.74, 81.04) --
	(414.77, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 84.25) --
	(467.74, 79.00) --
	(461.68, 79.00) --
	(464.71, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,256.98) --
	(115.12,197.36) --
	(165.06,150.44) --
	(215.00,120.27) --
	(264.94,102.16) --
	(314.89, 92.00) --
	(364.83, 86.15) --
	(414.77, 82.79) --
	(464.71, 80.75);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,406.27) --
	( 68.21,401.02) --
	( 62.15,401.02) --
	( 65.18,406.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,319.08) --
	(118.15,313.83) --
	(112.09,313.83) --
	(115.12,319.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,241.52) --
	(168.09,236.28) --
	(162.03,236.28) --
	(165.06,241.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,182.76) --
	(218.03,177.51) --
	(211.97,177.51) --
	(215.00,182.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,142.14) --
	(267.98,136.89) --
	(261.91,136.89) --
	(264.94,142.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,116.26) --
	(317.92,111.01) --
	(311.86,111.01) --
	(314.89,116.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,100.77) --
	(367.86, 95.52) --
	(361.80, 95.52) --
	(364.83,100.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 91.99) --
	(417.80, 86.75) --
	(411.74, 86.75) --
	(414.77, 91.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 87.05) --
	(467.74, 81.80) --
	(461.68, 81.80) --
	(464.71, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,402.77) --
	(115.12,315.58) --
	(165.06,238.03) --
	(215.00,179.26) --
	(264.94,138.64) --
	(314.89,112.76) --
	(364.83, 97.27) --
	(414.77, 88.49) --
	(464.71, 83.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,414.41) --
	( 68.21,409.16) --
	( 62.15,409.16) --
	( 65.18,414.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,328.61) --
	(118.15,323.37) --
	(112.09,323.37) --
	(115.12,328.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,251.53) --
	(168.09,246.28) --
	(162.03,246.28) --
	(165.06,251.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.00,192.38) --
	(218.03,187.13) --
	(211.97,187.13) --
	(215.00,192.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94,150.86) --
	(267.98,145.62) --
	(261.91,145.62) --
	(264.94,150.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.89,123.43) --
	(317.92,118.18) --
	(311.86,118.18) --
	(314.89,123.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83,106.65) --
	(367.86,101.40) --
	(361.80,101.40) --
	(364.83,106.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.77, 96.36) --
	(417.80, 91.11) --
	(411.74, 91.11) --
	(414.77, 96.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 90.13) --
	(467.74, 84.88) --
	(461.68, 84.88) --
	(464.71, 90.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,410.91) --
	(115.12,325.12) --
	(165.06,248.03) --
	(215.00,188.88) --
	(264.94,147.37) --
	(314.89,119.93) --
	(364.83,103.15) --
	(414.77, 92.86) --
	(464.71, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,484.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69,487.74) --
	(274.73,482.49) --
	(268.66,482.49) --
	(271.69,487.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.25,480.80) {50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.69,480.80) {250};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.04,464.46) -- (145.04,464.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26,464.46) -- (193.26,464.46);
\definecolor{drawColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,464.46) -- (241.48,464.46);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,464.46) -- (289.69,464.46);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.91,464.46) -- (337.91,464.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (368.13,464.46) -- (386.13,464.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.04,461.02) {i)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.26,461.02) {ii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.48,461.02) {iii)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.69,461.02) {iv)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.91,461.02) {v)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.13,461.02) {vi)};
\end{scope}
\end{tikzpicture}


==> tikz_inv_w_gamma.tex <==
\begin{tikzpicture}[liniendicke/.style={#1},scale=4]
\draw[->] (-0.05,0.3) -- (1.05,0.3) coordinate (x axis);
\draw[->] (0,0.475) -- (0,1.75) coordinate (y axis);
\draw[loosely dotted] (0,0.25)--(0,0.475);
\draw (0,0.25) -- (0,0.325);

\draw (-0.05,0.3-0.1) node {0};
\draw (1.08,0.3-0.05) node {$\, {\mathlarger {\mathlarger s}}$};
\draw (-0.025,1.725) node[left] {${ {\mathlarger c_\alpha(\gamma)}/{\mathlarger w_{\gamma}(s)}}$};

%xachse
\draw (1,0.3)--(1,0.3-0.05);
\draw (1,0.3-0.15) node {1};

\draw (0.5,0.3)--(0.5,0.3-0.025);
\draw (0.5,0.3-0.15) node {$\frac{1}{2}$};

%y-achse
\draw (0,0.5)--(-0.025,0.5);
\draw (-0.1,0.5) node {$\frac{1}{2}$};
\draw (0,1)--(-0.05,1);
\draw (-0.1,1) node {1};
\draw (0,1.5)--(-0.025,1.5);
\draw (-0.1,1.5) node {$\frac{3}{2}$};

%gamma 1/2 differen n
\draw [densely dash dot,liniendicke/.expanded=thick,domain=0.055:0.945] plot (\x,{sqrt(\x*(1-\x))*1/0.3085634}) ;%\,(n=10^2)
%\draw [dashed](1.01,0.9) --(1.01,0.9);% node[right] {$\, \gamma=\frac{1}{2}$};
\draw [densely dash dot,liniendicke/.expanded=thick,](1.1,0.75) --(1.25,0.75) node[right] {$\,\gamma={1}/{2}\,,\ { n=10^2}$};
\draw [loosely dash dot,liniendicke/.expanded=thick,domain=0.03:0.97] plot (\x,{sqrt(\x*(1-\x))*1/0.2982199}) ;%\, (n=10^3)
\draw [loosely dash dot, liniendicke/.expanded=thick,domain=1.1:1.25] plot (\x,0.62) node[right] {$\,\gamma={1}/{2}\,,\ { n=10^3}$};

%gamma 1/4
\draw [dashed,liniendicke/.expanded=very thick, domain=0.001:0.999] plot (\x,{((((\x*(1-\x)))^(0.25))*(1.99)});
\draw [dashed,liniendicke/.expanded=very thick] (1.1,1.2) -- (1.25,1.2) node[right] {$\,\gamma={1}/{4}$};
%gamma 0.45
\draw [dotted,liniendicke/.expanded=very thick,domain=0.01:0.99] plot (\x,{((\x*(1-\x))^(0.45))*2.91});
\draw [dotted,liniendicke/.expanded=very thick,domain=1.1:1.25] plot (\x,1)node[right] {$\,\gamma=0.45$};
\draw [domain=0:1] plot (\x,{(1.358)});
\draw (1.1,1.358) -- (1.25,1.358) node[right] {$\,\gamma=0$};

%\draw [densely dashed,domain=0.055:0.945] plot (\x,{(sqrt(\x*(1-\x)*ln(-ln((\x*(1-\x))))*4.64});
%\draw [densely dashed](1.01,0.48) --(1.01,0.48) node[right] {$\, w_{\log}$};
% critical values: 1.568159 -> 0.1=\gamma
% 1.985183 -> 0.24=\gamma
%4.62
\end{tikzpicture}
